Strong Embeddings of Regular Graphs with Prescribed Automorphism Groups

A classical theorem of Frucht states that every finite group occurs as the automorphism group of a finite graph. We prove an embedded analogue for regular graphs of arbitrary degree. In particular, we show that for every $d\geq 3$ and every finite group $G$, there exists a $d$-regular graph $\Gamma$ with a strong embedding $\beta$ such that $\mathrm{Aut}(\Gamma) \cong \mathrm{Aut}(\beta(\Gamma)) \cong G.$ Further, we prove that for every such $d$ and $G$ there exists a sequence of $d$-regular graphs with corresponding strong embeddings whose genera form an unbounded sequence and whose automorphism groups are isomorphic to $G$. Along the way, we identify an oversight in Sabidussi's classical construction of regular graphs with prescribed automorphism group. We give an alternative construction that corrects this issue and strengthens Sabidussi's result by producing an automorphism group-invariant proper $d$-edge-colouring.

==> Figure/10eck.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=1]

% Define 10 vertices on a circle
\coordinate (V1)  at (0:2);
\coordinate (V2)  at (36:2);
\coordinate (V3)  at (72:2);
\coordinate (V4)  at (108:2);
\coordinate (V5)  at (144:2);
\coordinate (V6)  at (180:2);
\coordinate (V7)  at (216:2);
\coordinate (V8)  at (252:2);
\coordinate (V9)  at (288:2);
\coordinate (V10) at (324:2);

% Draw cycle edges
\draw[-,very thick] (V1) -- (V2);
\draw[-,very thick] (V2) -- (V3);
\draw[-,very thick] (V3) -- (V4);
\draw[-,very thick] (V4) -- (V5);
\draw[-,very thick] (V5) -- (V6);
\draw[-,very thick] (V6) -- (V7);
\draw[-,very thick] (V7) -- (V8);
\draw[-,very thick] (V8) -- (V9);
\draw[-,very thick] (V9) -- (V10);
\draw[-,very thick] (V10) -- (V1);

% Optional: vertex labels
\vertexLabelR[]{V1}{left}{$ $}
\vertexLabelR[]{V2}{left}{$ $}
\vertexLabelR[]{V3}{left}{$ $}
\vertexLabelR[]{V4}{left}{$ $}
\vertexLabelR[]{V5}{left}{$ $}
\vertexLabelR[]{V6}{left}{$ $}
\vertexLabelR[]{V7}{left}{$ $}
\vertexLabelR[]{V8}{left}{$ $}
\vertexLabelR[]{V9}{left}{$ $}
\vertexLabelR[]{V10}{left}{$ $}

\node[vertexBall,shift={(0.9,.)}] at (V1) {$x_{(i,e[i,1],1)}$};

\node[vertexBall,shift={(0.9,.)}] at (V2) {$x_{(i,e[i,1],2)}$};

\node[vertexBall,shift={(.2,.3)}] at (V3) {$x_{(i,e[i,2],1)}$};

\node[vertexBall,shift={(-.2,.3)}] at (V4) {$x_{(i,e[i,2],2)}$};

\node[vertexBall,shift={(-0.9,.)}] at (V5) {$x_{(i,e[i,3],1)}$};

\node[vertexBall,shift={(-0.9,.)}] at (V6) {$x_{(i,e[i,3],2)}$};

\node[vertexBall,shift={(-0.9,.)}] at (V7) {$x_{(i,e[i,4],1)}$};


\node[vertexBall,shift={(-.2,-.3)}] at (V8) {$x_{(i,e[i,4],2)}$};

\node[vertexBall,shift={(.2,-.3)}] at (V9) {$x_{(i,e[i,5],1)}$};

\node[vertexBall,shift={(0.9,.)}] at (V10) {$x_{(i,e[i,5],2)}$};
\end{tikzpicture}

==> Figure/3reg_limit.tex <==
\begin{tikzpicture}[vertexBall, scale=1.2]

\coordinate (V7) at (0.5, 0.433013);
\coordinate (V8) at (1/2, 1.433013);
\coordinate (V9) at (1.36603, -0.0669873);
\coordinate (V10) at (-0.36603, -0.0669873);



\draw[thick, gray, smooth ]
plot coordinates {
    (-0.86603+4.15 , -0.6)
    (4.15,0)
    (4.5,0.866025-0.3)
    (4.85,0)
    (1.86603 +3.85, -0.6)
  };      

\draw[-{To[scale=2]}] (2,0.5) to (3,0.5);

\draw[-,red,very thick] (V7) to (V8);
\draw[-,blue,very thick] (V7) to (V9);
\draw[-,green,very thick] (V7) to (V10);

\vertexLabelR[]{V7}{left}{$ $}

\node[vertexBall,shift={(0.5,0.25)}] at (V7) {$v_{i}$};

\begin{scope}[shift={(0.4,1.1)},rotate=240]
    \draw[thick,gray,  smooth ]
    plot coordinates {
        (1.36603 + 0.1, -0.0669873 + 0.2)
        (0.5 + 0.2, 0.433013 + 0.1)
        (1/2 + 0.2, 1.433013)
      };      
\end{scope}


\coordinate (V1) at (0+4, 0);
\coordinate (V2) at (1+4 , 0);
\coordinate (V3) at (0.5+4 , 0.866025);
\coordinate (V4) at (1/2+4 , 1.866025);
\coordinate (V5) at (1.86603 +4, -0.5);
\coordinate (V6) at (-0.86603+4 , -0.5);

\draw[-,blue,very thick] (V1) to (V3);
\draw[-,green,very thick] (V2) to (V3);
\draw[-,red,very thick] (V1) to (V2);
\draw[-,green,very thick] (V1) to (V6);
\draw[-,red,very thick] (V3) to (V4);
\draw[-,blue,very thick] (V2) to (V5);

\vertexLabelR[]{V1}{left}{$ $}
\vertexLabelR[]{V2}{left}{$ $}
\vertexLabelR[]{V3}{left}{$ $}


\node[vertexBall,shift={(-0.5,0.25)}] at (V1) {$v_{(i,a)}$};

\node[vertexBall,shift={(0.5,0.25)}] at (V2) {$v_{(i,b)}$};

\node[vertexBall,shift={(0.5,0.25)}] at (V3) {$v_{(i,c)}$};


\end{tikzpicture}


==> Figure/3trunc.tex <==
\begin{tikzpicture}[vertexBall, faceStyle=nolabels, scale=1.5]

\coordinate (V1) at (0+9 , 0);
\coordinate (V2) at (1+9 , 0);
\coordinate (V3) at (0.5+9 , 0.866025);
\coordinate (V4) at (1/2+9 , 1.866025);
\coordinate (V5) at (1.86603 +9, -0.5);
\coordinate (V6) at (-0.86603+9 , -0.5);

\draw[very thick,blue] (V1) -- (V3);
\draw[very thick,green] (V2) -- (V3);
\draw[very thick,red] (V1) -- (V2);
\draw[very thick,green] (V1) -- (V6);
\draw[very thick,red] (V3) -- (V4);
\draw[very thick,blue] (V2) -- (V5);

\vertexLabelR[]{V1}{left}{$ $}
\vertexLabelR[]{V2}{left}{$ $}
\vertexLabelR[]{V3}{left}{$ $}

\draw[-{To[scale=2]}] (7,0.433013) to (8,0.433013);

\coordinate (V7) at (0.5+5 , 0.433013);
\coordinate (V8) at (1/2+5 , 1.433013);
\coordinate (V9) at (1.36603+5 , -0.0669873);
\coordinate (V10) at (-0.36603+5 , -0.0669873);

\draw[very thick,red] (V7) -- (V8);
\draw[very thick,blue] (V7) -- (V9);
\draw[very thick,green] (V7) -- (V10);

\vertexLabelR[]{V7}{left}{$ $}

\node at (5.5, 0.2) {$v$};

\node at (5.7, 0.9) {$e_1$};

\node at (4.9, 0.3) {$e_2$};
\node at (6.1, 0.3) {$e_3$};

\node at (10., 0.8) {$w_{(v,e_1)}$};
\node at (10.5, 0.05) {$w_{(v,e_3)}$};
\node at (8.5, 0.05) {$w_{(v,e_2)}$};

\end{tikzpicture}


==> Figure/4reg_limit.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=3]

\coordinate (V1) at (0+4 , 0);
\coordinate (V2) at (0+4 , 1);
\coordinate (V3) at (0.75+4 , 1);
\coordinate (V4) at (0.75+4 , 0);

\coordinate (V5) at (-0.25+4 , -0.25);
\coordinate (V6) at (0.25+0.75+4 , -0.25);

\coordinate (V7) at (-0.25+4 , 1.25);
\coordinate (V8) at (0.25+0.75+4 , 1.25);

\coordinate (V9) at (0.375+4 , 0.5);


\draw[-,very thick] (V1) to (V2);
\draw[-,very thick] (V2) to (V3);
\draw[-,very thick] (V3) to (V4);
\draw[-,very thick] (V1) to (V4);

\draw[-,very thick] (V1) to (V5);
\draw[-,very thick] (V4) to (V6);
\draw[-,very thick] (V2) to (V7);
\draw[-,very thick] (V3) to (V8);


\draw[thick, blue, smooth ]
  plot coordinates {
    (-0.15-0.2+4 , -0.2)
    (-0.1+4,0.1)
    (-0.1+4,0.9)
    (-0.15-0.2+4 , 1.2)
  };
  \draw[thick, green!50!black, smooth ]
  plot coordinates {
    (0.15+0.75+0.2+4, -0.2)
    (0.75+.1+4,0.1)
    (0.75+.1+4,0.9)
    (0.15+0.75+0.2+4, 1.2)
  };

 \draw[thick, orange, smooth ]
  plot coordinates {
    (0.75+0.35-0.2+4 , 1.25)
    (0.7+4,1.1)
    (0.05+4,1.1)
    (-0.35+0.2 +4, 1.25)
  };

  \draw[thick, cyan, smooth ]
  plot coordinates {
    (0.75+0.35-0.2+4, -0.25)
    (0.7+4,-.1)
    (0.05+4,-.1)
    (-0.35+0.2 +4 , -.25)
  };



\coordinate (V12) at (0 , 0);
\coordinate (V22) at (0 , 1);
\coordinate (V32) at (0.75 , 1);
\coordinate (V42) at (0.75 , 0);

\coordinate (V52) at (-0.5 , -0.5);
\coordinate (V62) at (0.5+0.75 , -0.5);

\coordinate (V72) at (-0.5 , 1.5);
\coordinate (V82) at (0.5+0.75 , 1.5);

\coordinate (V92) at (0.375 , 0.5);

\coordinate (B1) at (0.375+4 , 0.25);
\coordinate (B1l) at (0.75*0.25+4 , 0.25);

\coordinate (B1r) at (0.75*0.75+4 , 0.25);
\coordinate (B12) at (0.375+4 , 0.75);

\coordinate (B12l) at (0.75*0.25+4 , 0.75);

\coordinate (B12r) at (0.75*0.75+4 , 0.75);

\coordinate (Bmr) at (0.75*0.75+4 , 0.5);

\coordinate (Bm1) at (0.75*0.5+4 , 0.625);

\coordinate (Bm2) at (0.75*0.5+4 , 0.375);

\coordinate (Bml) at (0.75*0.25+4, 0.5);


\draw[-,very thick] (Bm2) to (Bml);
\draw[-,very thick] (Bm2) to (Bmr);
\draw[-,very thick] (B1r) to (B1l);

\draw[-,very thick] (B12r) to (B12l);

\draw[-,very thick] (V1) to (B1l);

\draw[-,very thick] (V4) to (B1r);



\draw[-,very thick] (Bm2) to (B1r);
\draw[-,very thick] (Bm2) to (B1l);

\draw[-,very thick] (Bm1) to (B12r);
\draw[-,very thick] (Bm1) to (B12l);

\draw[-,very thick] (Bm1) to (Bml);
\draw[-,very thick] (Bm1) to (Bmr);

\draw[-,very thick] (V2) to (B12l);

\draw[-,very thick] (V3) to (B12r);

\draw[-,very thick] (Bmr) to (B12r);
\draw[-,very thick] (Bmr) to (B1r);

\draw[-,very thick] (Bml) to (B12l);
\draw[-,very thick] (Bml) to (B1l);

\vertexLabelR[]{B1l}{left}{$ $}
\vertexLabelR[]{B1r}{left}{$ $}
\vertexLabelR[]{B12l}{left}{$ $}
\vertexLabelR[]{B12r}{left}{$ $}
\vertexLabelR[]{Bmr}{left}{$ $}
\vertexLabelR[]{Bm1}{left}{$ $}
\vertexLabelR[]{Bm2}{left}{$ $}
\vertexLabelR[]{Bml}{left}{$ $}

\vertexLabelR[]{V1}{left}{$ $}
\vertexLabelR[]{V2}{left}{$ $}
\vertexLabelR[]{V3}{left}{$ $}
\vertexLabelR[]{V4}{left}{$ $}

\draw[red, thick,rounded corners] (4.1, 0.05) -- (4.65, 0.05) -- (4.6, 0.25) -- (4.6,0.75) -- (4.65,0.95) -- (4.1, 0.95) -- (4.15,0.75) -- (4.15,0.25) -- cycle;

\draw[Fuchsia, very thick,rounded corners] (4.05, 0.1) -- (4.2, 0.2) -- (4.6, 0.2) -- (4.7,0.1) -- (4.7,0.9) -- (4.6, 0.8) -- (4.15,0.8) -- (4.05,0.9) -- cycle;

% unten
\draw[gray, thick,rounded corners] (4.24, 0.27) -- (4.375, 0.34) -- (4.51,0.27) -- cycle;

% unten links
\draw[gray, thick,rounded corners] (4.21, 0.28) -- (4.21, 0.47) -- (4.34,0.38) -- cycle;

% unten rechts
\draw[gray, thick,rounded corners] (4.54, 0.28) -- (4.54, 0.47) -- (4.42,0.38) -- cycle;

% mitte
\draw[gray, thick,rounded corners] (4.375, 0.4) -- (4.21, 0.5) -- (4.375, 0.6) -- (4.54, 0.5) -- cycle;

% oben links
\draw[gray, thick,rounded corners] (4.21, 0.535) -- (4.21, 0.715) -- (4.34, 0.63) -- cycle;

% oben rechts
\draw[gray, thick,rounded corners] (4.54, 0.535) -- (4.54, 0.715) -- (4.42, 0.63) -- cycle;

% oben
\draw[gray, thick,rounded corners] (4.24, 0.73) -- (4.375, 0.65) -- (4.51,0.73) -- cycle;
\end{tikzpicture}


==> Figure/5reg_limit.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=4]

\coordinate (V1) at (0+4 , 0);
\coordinate (V2) at (0+4 , 1);
\coordinate (V3) at (0.75+4 , 1);
\coordinate (V4) at (0.75+4 , 0);

\coordinate (V5) at (-0.25+4 , -0.25);
\coordinate (V6) at (0.25+0.75+4 , -0.25);

\coordinate (V7) at (-0.25+4 , 1.25);
\coordinate (V8) at (0.25+0.75+4 , 1.25);

\coordinate (V9) at (0.375+4 , 0.5);


\draw[-,very thick] (V1) to (V2);
\draw[-,very thick] (V2) to (V3);
\draw[-,very thick] (V3) to (V4);
\draw[-,very thick] (V1) to (V4);

\draw[-,very thick] (V1) to (V5);
\draw[-,very thick] (V4) to (V6);
\draw[-,very thick] (V2) to (V7);
\draw[-,very thick] (V3) to (V8);

\draw[thick, blue, smooth ]
  plot coordinates {
    (-0.1-0.2+4, -0.18)
    (-0.15+4.25,0.25)
    (-0.15+4.25,0.75)
    (-0.1-0.2+4, 1.2)
  };
  \draw[thick, green!50!black, smooth ]
  plot coordinates {
    (0.75+0.1+0.2+4 , -0.18)
    (0.75+.17+3.75,0.25)
    (0.75+.17+3.75,0.75)
    (0.25+0.63+0.2+4 , 1.2)
  };

 \draw[thick, orange, smooth ]
  plot coordinates {
    (0.75+0.35-0.2+4 , 1.25)
    (0.7+4,1.1)
    (0.05+4,1.1)
    (-0.35+0.2 +4, 1.25)
  };

  \draw[thick, cyan, smooth ]
  plot coordinates {
    (0.75+0.35-0.2+4, -0.25)
    (0.7+4,-.1)
    (0.05+4,-.1)
    (-0.35+0.2 +4 , -.25)
  };

\draw[red, thick,rounded corners] (3.95, -0.05) -- (4.8, -0.05) -- (4.8, 1.05) -- (3.95, 1.05) -- cycle;

\draw[Fuchsia, very thick,rounded corners] (4.05, 0.1) -- (4.1,0.02) -- (4.375, 0.2) -- (4.65,0.02) -- (4.7, 0.1) -- (4.7, 0.9) -- (4.65,0.98) -- (4.375,0.8) -- (4.1,0.98) -- (4.05,0.95) -- cycle;

% unten
\draw[gray, thick,rounded corners] (4.24, 0.27) -- (4.36, 0.34) -- (4.36,0.27) -- cycle;

\draw[gray, thick,rounded corners] (4.39, 0.27) -- (4.39, 0.34) -- (4.51,0.27) -- cycle;

% unten links
\draw[gray, thick,rounded corners] (4.22, 0.29) -- (4.29, 0.47) -- (4.35,0.38) -- cycle;

% unten rechts
\draw[gray, thick,rounded corners] (4.53, 0.29) -- (4.46, 0.47) -- (4.4,0.38) -- cycle;

% mitte
\draw[gray, thick,rounded corners] (4.375, 0.4) -- (4.31, 0.48) -- (4.44, 0.48) -- cycle;

\draw[gray, thick,rounded corners] (4.31, 0.52) -- (4.375, 0.6) -- (4.44, 0.52) -- cycle;

% oben links
\draw[gray, thick,rounded corners] (4.29, 0.535) -- (4.22, 0.71) -- (4.35, 0.62) -- cycle;

% oben rechts
\draw[gray, thick,rounded corners] (4.46, 0.535) -- (4.53, 0.71) -- (4.4, 0.62) -- cycle;

% oben
\draw[gray, thick,rounded corners] (4.4, 0.73) -- (4.39, 0.65) -- (4.51,0.73) -- cycle;

\draw[gray, thick,rounded corners] (4.24, 0.73) -- (4.36, 0.65) -- (4.35,0.73) -- cycle;

% links mitte
\draw[gray, thick,rounded corners] (4.21, 0.35) -- (4.21, 0.65) -- (4.26,0.49) -- cycle;

% links rechts
\draw[gray, thick,rounded corners] (4.54, 0.35) -- (4.54, 0.65) -- (4.49,0.49) -- cycle;

% vier Ecken
\draw[gray, thick,rounded corners] (4.2, 0.23) -- (4.08, 0.08) -- (4.3,0.23) -- cycle;

\draw[gray, thick,rounded corners] (4.45, 0.23) -- (4.67, 0.08) -- (4.55,0.23) -- cycle;

\draw[gray, thick,rounded corners] (4.2, 0.77) -- (4.08, 0.93) -- (4.3,0.77) -- cycle;

\draw[gray, thick,rounded corners] (4.45, 0.77) -- (4.67, 0.93) -- (4.55,0.77) -- cycle;


\coordinate (V12) at (0 , 0);
\coordinate (V22) at (0 , 1);
\coordinate (V32) at (0.75 , 1);
\coordinate (V42) at (0.75 , 0);

\coordinate (V52) at (-0.5 , -0.5);
\coordinate (V62) at (0.5+0.75 , -0.5);

\coordinate (V72) at (-0.5 , 1.5);
\coordinate (V82) at (0.5+0.75 , 1.5);

\coordinate (V92) at (0.375 , 0.5);

\coordinate (B1) at (0.375+4 , 0.25);
\coordinate (B1l) at (0.75*0.25+4 , 0.25);

\coordinate (B1r) at (0.75*0.75+4 , 0.25);
\coordinate (B12) at (0.375+4 , 0.75);

\coordinate (B12l) at (0.75*0.25+4 , 0.75);

\coordinate (B12r) at (0.75*0.75+4 , 0.75);

\coordinate (Bmr) at (0.75*0.625+4 , 0.5);

\coordinate (Bm1) at (0.75*0.5+4 , 0.625);

\coordinate (Bm2) at (0.75*0.5+4 , 0.375);

\coordinate (Bml) at (0.75*0.375+4 , 0.5);



\draw[-,very thick] (Bm1) to (Bml);
\draw[-,very thick] (Bm1) to (Bmr);
\draw[-,very thick] (Bm2) to (Bml);
\draw[-,very thick] (Bm2) to (Bmr);
\draw[-,very thick] (Bmr) to (Bml);
\draw[-,very thick] (B1r) to (B1l);
\draw[-,very thick] (B12r) to (B12l);

\draw[-,very thick] (B12l) to (B1l);
\draw[-,very thick] (B12r) to (B1r);

\draw[-,very thick] (V1) to (B1l);
\draw[-,very thick] (V1) to (B1);

\draw[-,very thick] (V4) to (B1);
\draw[-,very thick] (V4) to (B1r);

\draw[-,very thick] (Bm2) to (B1);

\draw[-,very thick] (Bm1) to (B12);


\draw[-,very thick] (V2) to (B12);
\draw[-,very thick] (V2) to (B12l);

\draw[-,very thick] (V3) to (B12);
\draw[-,very thick] (V3) to (B12r);

\draw[-,very thick] (Bmr) to (B12r);
\draw[-,very thick] (Bmr) to (B1r);

\draw[-,very thick] (Bml) to (B12l);
\draw[-,very thick] (Bml) to (B1l);



\draw[-,very thick] (Bm2) to (B1l);
\draw[-,very thick] (Bm2) to (B1r);
\draw[-,very thick] (Bm1) to (B12l);
\draw[-,very thick] (Bm1) to (B12r);

\vertexLabelR[]{B1}{left}{$ $}
\vertexLabelR[]{B12}{left}{$ $}
\vertexLabelR[]{B1l}{left}{$ $}
\vertexLabelR[]{B1r}{left}{$ $}
\vertexLabelR[]{B12l}{left}{$ $}
\vertexLabelR[]{B12r}{left}{$ $}
\vertexLabelR[]{Bmr}{left}{$ $}
\vertexLabelR[]{Bm1}{left}{$ $}
\vertexLabelR[]{Bm2}{left}{$ $}
\vertexLabelR[]{Bml}{left}{$ $}

\vertexLabelR[]{V1}{left}{$ $}
\vertexLabelR[]{V2}{left}{$ $}
\vertexLabelR[]{V3}{left}{$ $}
\vertexLabelR[]{V4}{left}{$ $}
\end{tikzpicture}


==> Figure/8eck.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=1]

% Define 8 vertices on a circle
\coordinate (V1) at (0:2);
\coordinate (V2) at (45:2);
\coordinate (V3) at (90:2);
\coordinate (V4) at (135:2);
\coordinate (V5) at (180:2);
\coordinate (V6) at (225:2);
\coordinate (V7) at (270:2);
\coordinate (V8) at (315:2);

% Draw cycle edges
\draw[-,very thick] (V1) -- (V2);
\draw[-,very thick] (V2) -- (V3);
\draw[-,very thick] (V3) -- (V4);
\draw[-,very thick] (V4) -- (V5);
\draw[-,very thick] (V5) -- (V6);
\draw[-,very thick] (V6) -- (V7);
\draw[-,very thick] (V7) -- (V8);
\draw[-,very thick] (V8) -- (V1);

% Optional: vertex labels (empty like your template)
\vertexLabelR[]{V1}{left}{$ $}
\vertexLabelR[]{V2}{left}{$ $}
\vertexLabelR[]{V3}{left}{$ $}
\vertexLabelR[]{V4}{left}{$ $}
\vertexLabelR[]{V5}{left}{$ $}
\vertexLabelR[]{V6}{left}{$ $}
\vertexLabelR[]{V7}{left}{$ $}
\vertexLabelR[]{V8}{left}{$ $}


\node[vertexBall,shift={(0.9,.)}] at (V1) {$x_{(i,e[i,1],1)}$};

\node[vertexBall,shift={(0.9,.)}] at (V2) {$x_{(i,e[i,1],2)}$};

\node[vertexBall,shift={(-0.,.3)}] at (V3) {$x_{(i,e[i,2],1)}$};

\node[vertexBall,shift={(-0.8,.)}] at (V4) {$x_{(i,e[i,2],2)}$};

\node[vertexBall,shift={(-0.8,.)}] at (V5) {$x_{(i,e[i,3],1)}$};


\node[vertexBall,shift={(-0.8,.)}] at (V6) {$x_{(i,e[i,3],2)}$};

\node[vertexBall,shift={(-0.,-.3)}] at (V7) {$x_{(i,e[i,4],1)}$};

\node[vertexBall,shift={(0.9,.)}] at (V8) {$x_{(i,e[i,4],2)}$};
\end{tikzpicture}

==> Figure/Frucht_2gens.tex <==


	\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=0.5]

	\coordinate (V3) at (8 , 0);
	\coordinate (V4) at (0 , 0);
	\coordinate (V5) at (8 , 3);
	\coordinate (V6) at (8 , -2);
	\coordinate (V7) at (8 , -4);
	\coordinate (V8) at (8 , -6);
	\coordinate (V9) at (10 , 3);
	\coordinate (V10) at (10 , -2);
	\coordinate (V11) at (10, -4);
	\coordinate (V12) at (10 , -6);



	\draw[very thick,blue] (V4) -- (V8);
	\draw[very thick,green] (V8) -- (V7);
	\draw[very thick,red] (V4) -- (V3);

	\draw[very thick,blue] (V5) -- (V3);
	\draw[very thick,green] (V4) -- (V5);
	\draw[very thick,red] (V5) -- (V9);

	\draw[very thick,blue] (V6) -- (V7);
	\draw[very thick,green] (V3) -- (V6);
	\draw[very thick,red] (V7) -- (V11);
	\draw[very thick,red] (V8) -- (V12);
	\draw[very thick,red] (V6) -- (V10);


	% Draw the faces
	\vertexLabelR[]{V3}{left}{$ $}
	\vertexLabelR[]{V4}{left}{$ $}
	\vertexLabelR[]{V5}{left}{$ $}
	\vertexLabelR[]{V6}{left}{$ $}
	\vertexLabelR[]{V7}{left}{$ $}
	\vertexLabelR[]{V8}{left}{$ $}
	\vertexLabelR[]{V9}{left}{$ $}
	\vertexLabelR[]{V10}{left}{$ $}
	\vertexLabelR[]{V11}{left}{$ $}
	\vertexLabelR[]{V12}{left}{$ $}

	\def\x{0.5}
	\node at (8-2*\x , 0+\x) {$x_{(1,g)}$};
	\node at (0-2*\x , 0) {$x_{(2,g)}$};
	\node at (8 , 3+\x) {$x_{(3,g)}$};
	\node at (8-2*\x , -2) {$x_{(4,g)}$};
	\node at (8-2*\x , -4) {$x_{(5,g)}$};
	\node at (8 , -6-\x) {$x_{(6,g)}$};
	\node at (10+3*\x , 3) {$x_{(4,g\cdot g_1)}$};
	\node at (10+3*\x , -2) {$x_{(3,g\cdot g_1^{-1})}$};
	\node at (10+3*\x, -4) {$x_{(6,g\cdot g_2)}$};
	\node at (10+3*\x , -6) {$x_{(5,g\cdot g_2^{-1})}$};


	\end{tikzpicture}


==> Figure/Frucht_general.tex <==


	\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=0.5]

	
	\coordinate (V2) at (3 , 0);
	\coordinate (V3) at (8 , 0);
	\coordinate (V4) at (0 , 0);
	\coordinate (V5) at (8 , 3);
	\coordinate (V6) at (8 , -2);
	\coordinate (V7) at (8 , -4);
	\coordinate (V8) at (8 , -6);
	\coordinate (V9) at (10 , 3);
	\coordinate (V10) at (10 , -2);
	\coordinate (V11) at (10, -4);
	\coordinate (V12) at (10 , -6);

	\coordinate (V13) at (3 , 1.5);
	\coordinate (V14) at (1.5 , 1.5);
	\coordinate (V15) at (5.5 , 3);

	\draw[very thick,red] (V13) -- (V15);
	\draw[very thick,blue] (V14) -- (V15);
	\draw[very thick,green] (V13) -- (V14);	

	\draw[very thick,red] (V14) -- (V4);
	\draw[very thick,blue] (V2) -- (V13);
	\draw[very thick,green] (V2) -- (V4);

	\draw[very thick,blue] (V4) -- (V8);
	\draw[very thick,green] (V8) -- (V7);
	\draw[very thick,red] (V2) -- (V3);

	\draw[very thick,blue] (V5) -- (V3);
	\draw[very thick,green] (V15) -- (V5);
	\draw[very thick,red] (V5) -- (V9);

	\draw[very thick,blue, dotted] (V6) -- (V7);
	\draw[very thick,green] (V3) -- (V6);
	\draw[very thick,red] (V7) -- (V11);
	\draw[very thick,red] (V8) -- (V12);
	\draw[very thick,red] (V6) -- (V10);


	% Draw the faces
	
	\vertexLabelR[]{V2}{left}{$ $}
	\vertexLabelR[]{V3}{left}{$ $}
	\vertexLabelR[]{V4}{left}{$ $}
	\vertexLabelR[]{V5}{left}{$ $}
	\vertexLabelR[]{V6}{left}{$ $}
	\vertexLabelR[]{V7}{left}{$ $}
	\vertexLabelR[]{V8}{left}{$ $}
	\vertexLabelR[]{V9}{left}{$ $}
	\vertexLabelR[]{V10}{left}{$ $}
	\vertexLabelR[]{V11}{left}{$ $}
	\vertexLabelR[]{V12}{left}{$ $}
	\vertexLabelR[]{V13}{left}{$ $}
	\vertexLabelR[]{V14}{left}{$ $}
	\vertexLabelR[]{V15}{left}{$ $}

	\def\x{0.5}
	\node at (1.5-\x , 1.5+\x) {$x_{(1,g)}$};
	\node at (3+2*\x , 1.5-\x) {$x_{(2,g)}$};
	\node at (5.5 , 3+\x) {$x_{(3,g)}$};

	\node at (3 , 0-\x) {$x_{(4,g)}$};
	\node at (8-2*\x , 0+\x) {$x_{(5,g)}$};
	\node at (0-2*\x , 0) {$x_{(6,g)}$};
	\node at (8 , 3+\x) {$x_{(7,g)}$};
	\node at (8-2*\x , -2) {$x_{(8,g)}$};
	\node at (8-3*\x , -4+\x) {$x_{(2n+5,g)}$};
	\node at (8 , -6-\x) {$x_{(2n+6,g)}$};
	\node at (10+3*\x , 3) {$x_{(8,g\cdot g_1)}$};
	\node at (10+3*\x , -2) {$x_{(7,g\cdot g_1^{-1})}$};
	\node at (10+4*\x, -4) {$x_{(2n+6,g\cdot g_n)}$};
	\node at (10+4*\x , -6) {$x_{(2n+5,g\cdot g_n^{-1})}$};




	\end{tikzpicture}


==> Figure/aux4.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=2.5]

% Left side (top → bottom)
\coordinate (V11) at (-1,  0.5);
\coordinate (V2)  at (-1,  0.0);
\coordinate (V3)  at (-1, -0.5);

% Bottom side (left → right)
\coordinate (V4)  at (-0.5, -1);
\coordinate (V5)  at ( 0.0, -1);
\coordinate (V61) at ( 0.5, -1);

% Right side (bottom → top)
\coordinate (V62) at ( 1, -0.5);
\coordinate (V7)  at ( 1,  0.0);
\coordinate (V8)  at ( 1,  0.5);

% Top side (right → left)
\coordinate (V9)  at ( 0.5,  1);
\coordinate (V10) at ( 0.0,  1);
\coordinate (V12) at (-0.5,  1);

% Optional small "c" vertices (slightly shifted outward)
\coordinate (V11c) at (-1.2,  0.5);
\coordinate (V61c) at ( 0.5, -1.2);
\coordinate (V62c) at ( 1.2, -0.5);
\coordinate (V12c) at (-0.5,  1.2);

% --- Your edges (unchanged) ---


\draw[thick,green] (V11) -- (V2);
\draw[thick,red] (V3) -- (V2);
\draw[thick,green] (V3) -- (V4);
\draw[thick,red] (V5) -- (V4);
\draw[thick,green] (V61) -- (V5);

\draw[thick,green] (V62) -- (V7);
\draw[thick,red] (V8) -- (V7);
\draw[thick,green] (V8) -- (V9);
\draw[thick,red] (V10) -- (V9);
\draw[thick,green] (V10) -- (V12);

\draw[thick,red] (V11) -- (V12);
\draw[thick,red] (V61) -- (V62);


\draw[thick,blue] (V11) -- (V62);
\draw[thick,blue] (V2) -- (V7);
\draw[thick,blue] (V11) -- (V62);
\draw[thick,blue] (V3) -- (V8);

\draw[thick,blue] (V12) -- (V61);
\draw[thick,blue] (V10) -- (V5);
\draw[thick,blue] (V9) -- (V4);

\vertexLabelR{V11}{left}{$ $}
\vertexLabelR{V2}{left}{$ $}
\vertexLabelR{V3}{left}{$ $}
\vertexLabelR{V4}{left}{$ $}
\vertexLabelR{V5}{left}{$ $}

\vertexLabelR{V61}{left}{$ $}
\vertexLabelR{V62}{left}{$ $}

\vertexLabelR{V7}{left}{$ $}
\vertexLabelR{V8}{left}{$ $}
\vertexLabelR{V10}{left}{$ $}
\vertexLabelR{V12}{left}{$ $}
\vertexLabelR{V9}{left}{$ $}

\node[vertexBall,shift={(-0.75,0)}] at (V11) {$y_{(1,g,3)}$};
\node[vertexBall,,shift={(-0.75,0)}] at (V2) {$y_{(1,g,2)}$}; \node[vertexBall,shift={(-0.75,0)}] at (V3) {$y_{(1,g,1)}$};
\node[vertexBall,shift={(0,-0.5)}] at (V4) {$y_{(4,g,3)}$}; \node[vertexBall,shift={(0,-0.5)}] at (V5) {$y_{(4,g,2)}$};

 \node[vertexBall,shift={(0,-0.5)}] at (V61) {$y_{(4,g,1)}$};
  \node[vertexBall,shift={(0.75,0)}] at (V62) {$y_{(3,g,3)}$};
\node[vertexBall,shift={(0.75,0)}] at (V7) {$y_{(3,g,2)}$};
    \node[vertexBall,shift={(0.75,0)}] at (V8) {$y_{(3,g,1)}$};
  \node[vertexBall,shift={(0,0.5)}] at (V10) {$y_{(2,g,2)}$};
    \node[vertexBall,shift={(0,0.5)}] at (V12) {$y_{(2,g,1)}$};
      \node[vertexBall,shift={(0,0.5)}] at (V9) {$y_{(2,g,3)}$};

\end{tikzpicture}

==> Figure/aux5.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=3.5]

% --- coordinates ---

% Right side (bottom → top)
\coordinate (R1) at (1,-2/3);
\coordinate (R2) at (1,-1/3);
\coordinate (R3) at (1,0);
\coordinate (R4) at (1,1/3);
\coordinate (R5) at (1,2/3);

% Top side (right → left)
\coordinate (T1) at (-2/3,1);
\coordinate (T2) at (-1/3,1);
\coordinate (T3) at (0,1);
\coordinate (T4) at (1/3,1);
\coordinate (T5) at (2/3,1);

% Left side (top → bottom)
\coordinate (L1) at (-1,2/3);
\coordinate (L2) at (-1,1/3);
\coordinate (L3) at (-1,0);
\coordinate (L4) at (-1,-1/3);
\coordinate (L5) at (-1,-2/3);

% Bottom side (left → right)
\coordinate (B1) at (2/3,-1);
\coordinate (B2) at (1/3,-1);
\coordinate (B3) at (0,-1);
\coordinate (B4) at (-1/3,-1);
\coordinate (B5) at (-2/3,-1);

% --- outer cycle (alternating colours) ---

\draw[thick,blue] (R1)--(R2);
\draw[thick,red]  (R2)--(R3);
\draw[thick,blue] (R3)--(R4);
\draw[thick,red]  (R4)--(R5);

\draw[thick,blue] (R5)--(T5);

\draw[thick,red]  (T5)--(T4);
\draw[thick,blue] (T4)--(T3);
\draw[thick,red]  (T3)--(T2);
\draw[thick,blue] (T2)--(T1);

\draw[thick,red]  (T1)--(L1);

\draw[thick,blue] (L1)--(L2);
\draw[thick,red]  (L2)--(L3);
\draw[thick,blue] (L3)--(L4);
\draw[thick,red]  (L4)--(L5);

\draw[thick,blue] (L5)--(B5);

\draw[thick,red]  (B5)--(B4);
\draw[thick,blue] (B4)--(B3);
\draw[thick,red]  (B3)--(B2);
\draw[thick,blue] (B2)--(B1);

\draw[thick,red]  (B1)--(R1);

% --- inner connections (your rule) ---

\draw[thick,brown] (R5)--(T1);
\draw[thick,green] (R5)--(B1);
\draw[thick,brown] (L5)--(B1);
\draw[thick,green] (T1)--(L5);

\draw[thick,brown] (R4)--(T2);
\draw[thick,green] (R4)--(B2);
\draw[thick,brown] (L4)--(B2);
\draw[thick,green] (T2)--(L4);

\draw[thick,brown] (R3)--(T3);
\draw[thick,green] (R3)--(B3);
\draw[thick,brown] (L3)--(B3);
\draw[thick,green] (T3)--(L3);

\draw[thick,brown] (R2)--(T4);
\draw[thick,green] (R2)--(B4);
\draw[thick,brown] (L2)--(B4);
\draw[thick,green] (T4)--(L2);

\draw[thick,brown] (R1)--(T5);
\draw[thick,green] (R1)--(B5);
\draw[thick,brown] (L1)--(B5);
\draw[thick,green] (T5)--(L1);



% --- vertices ---
\vertexLabelR{R1}{left}{$ $}
\vertexLabelR{R2}{left}{$ $}
\vertexLabelR{R3}{left}{$ $}
\vertexLabelR{R4}{left}{$ $}
\vertexLabelR{R5}{left}{$ $}
\vertexLabelR{B1}{left}{$ $}
\vertexLabelR{B2}{left}{$ $}
\vertexLabelR{B3}{left}{$ $}
\vertexLabelR{B4}{left}{$ $}
\vertexLabelR{B5}{left}{$ $}
\vertexLabelR{L1}{left}{$ $}
\vertexLabelR{L2}{left}{$ $}
\vertexLabelR{L3}{left}{$ $}
\vertexLabelR{L4}{left}{$ $}
\vertexLabelR{L5}{left}{$ $}
\vertexLabelR{T1}{left}{$ $}
\vertexLabelR{T2}{left}{$ $}
\vertexLabelR{T3}{left}{$ $}
\vertexLabelR{T4}{left}{$ $}
\vertexLabelR{T5}{left}{$ $}
\node[vertexBall,shift={(0.75,0)}] at (R1) {$z_{(3,g,5)}$};
\node[vertexBall,,shift={(0.75,0)}] at (R2) {$z_{(3,g,4)}$}; \node[vertexBall,shift={(0.75,0)}] at (R3) {$z_{(3,g,3)}$};
\node[vertexBall,shift={(0.75,0)}] at (R4) {$z_{(3,g,2)}$}; \node[vertexBall,shift={(0.75,0)}] at (R5) {$z_{(3,g,1)}$};

\node[vertexBall,shift={(0,0.5)}] at (T1) {$z_{(2,g,1)}$}; \node[vertexBall,shift={(0,0.5)}] at (T2) {$z_{(2,g,2)}$}; \node[vertexBall,shift={(0,0.5)}] at (T3) {$z_{(2,g,3)}$};
\node[vertexBall,shift={(0,0.5)}] at (T4) {$z_{(2,g,4)}$}; \node[vertexBall,shift={(0,0.55)}] at (T5) {$z_{(2,g,5)}$};

\node[vertexBall,shift={(-0.75,0)}] at (L1) {$z_{(1,g,5)}$}; \node[vertexBall,shift={(-0.75,0)}] at (L2) {$z_{(1,g,4)}$}; \node[vertexBall,shift={(-0.75,0)}] at (L3) {$z_{(1,g,3)}$};
\node[vertexBall,shift={(-0.75,0)}] at (L4) {$z_{(1,g,2)}$}; \node[vertexBall,shift={(-0.75,0)}] at (L5) {$z_{(1,g,1)}$};

\node[vertexBall,shift={(0,-0.5)}] at (B1) {$z_{(4,g,1)}$}; \node[vertexBall,shift={(0,-0.5)}] at (B2) {$z_{(4,g,2)}$}; \node[vertexBall,shift={(0,-0.5)}] at (B3) {$z_{(4,g,3)}$};
\node[vertexBall,shift={(0,-0.5)}] at (B4) {$z_{(4,g,4)}$}; \node[vertexBall,shift={(0,-0.5)}] at (B5) {$z_{(4,g,5)}$};

\end{tikzpicture}

==> Figure/cube.tex <==

\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=3]

\coordinate (V1) at (0.,0);
\coordinate (V2) at (0 , 1.);
\coordinate (V3) at (1,1);
\coordinate (V4) at (1,0);
\coordinate (V5) at (1/3,1/3);
\coordinate (V6) at (1/3,2/3);
\coordinate (V7) at (2/3,2/3);
\coordinate (V8) at (2/3,1/3);
\draw[thick] (V1) -- (V2);
\draw[thick] (V1) -- (V5);
\draw[thick] (V1) -- (V4);
\draw[thick] (V2) -- (V3);
\draw[thick] (V2) -- (V6);
\draw[thick] (V3) -- (V4);
\draw[thick] (V3) -- (V7);
\draw[thick] (V4) -- (V8);
\draw[thick] (V5) -- (V6);
\draw[thick] (V5) -- (V8);
\draw[thick] (V6) -- (V7);
\draw[thick] (V7) -- (V8);

% Draw the faces
\vertexLabelR[]{V1}{left}{$ $}
\vertexLabelR[]{V2}{left}{$ $}
\vertexLabelR[]{V3}{left}{$ $}
\vertexLabelR[]{V4}{left}{$ $}
\vertexLabelR[]{V5}{left}{$ $}
\vertexLabelR[]{V6}{left}{$ $}
\vertexLabelR[]{V7}{left}{$ $}
\vertexLabelR[]{V8}{left}{$ $}

\end{tikzpicture}

==> Figure/cube_truncated.tex <==

\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=3.]

\coordinate (V1) at (0.,0);
\coordinate (V11) at (0.15,0);
\coordinate (V12) at (0,0.15);
\coordinate (V13) at (0.15,0.15);

\coordinate (V2) at (0 , 1.);
\coordinate (V21) at (0.15 , 1.);
\coordinate (V22) at (0 , 0.85);
\coordinate (V23) at (0.15 , 0.85);

\coordinate (V3) at (1,1);
\coordinate (V31) at (0.85,1);
\coordinate (V32) at (1,0.85);
\coordinate (V33) at (0.85,0.85);

\coordinate (V4) at (1,0);
\coordinate (V41) at (0.85,0);
\coordinate (V42) at (1,0.15);
\coordinate (V43) at (0.85,0.15);


\coordinate (V51) at (1/3,1/3);
\coordinate (V52) at (1/3+0.1,1/3);
\coordinate (V53) at (1/3,1/3+0.1);

\coordinate (V61) at (1/3,2/3);
\coordinate (V62) at (1/3+0.1,2/3);
\coordinate (V63) at (1/3,2/3-0.1);

\coordinate (V71) at (2/3,2/3);
\coordinate (V72) at (2/3-0.1,2/3);
\coordinate (V73) at (2/3,2/3-0.1);

\coordinate (V81) at (2/3,1/3);
\coordinate (V82) at (2/3-0.1,1/3);
\coordinate (V83) at (2/3,1/3+0.1);

\draw[thick] (V12) -- (V22);
\draw[thick] (V13) -- (V51);
\draw[thick] (V11) -- (V41);
\draw[thick] (V21) -- (V31);
\draw[thick] (V23) -- (V61);
\draw[thick] (V32) -- (V42);
\draw[thick] (V33) -- (V71);
\draw[thick] (V43) -- (V81);
\draw[thick] (V73) -- (V83);
\draw[thick] (V72) -- (V62);
\draw[thick] (V53) -- (V63);
\draw[thick] (V52) -- (V82);
\draw[thick] (V12) -- (V11);
\draw[thick] (V13) -- (V12);
\draw[thick] (V13) -- (V11);

\draw[thick] (V22) -- (V21);
\draw[thick] (V23) -- (V22);
\draw[thick] (V23) -- (V21);

\draw[thick] (V32) -- (V31);
\draw[thick] (V33) -- (V32);
\draw[thick] (V33) -- (V31);

\draw[thick] (V42) -- (V41);
\draw[thick] (V43) -- (V42);
\draw[thick] (V43) -- (V41);

\draw[thick] (V52) -- (V51);
\draw[thick] (V53) -- (V52);
\draw[thick] (V53) -- (V51);

\draw[thick] (V62) -- (V61);
\draw[thick] (V63) -- (V62);
\draw[thick] (V63) -- (V61);

\draw[thick] (V72) -- (V71);
\draw[thick] (V73) -- (V72);
\draw[thick] (V73) -- (V71);

\draw[thick] (V82) -- (V81);
\draw[thick] (V83) -- (V82);
\draw[thick] (V83) -- (V81);

% Draw the faces
\vertexLabelR[]{V51}{left}{$ $}
\vertexLabelR[]{V61}{left}{$ $}
\vertexLabelR[]{V71}{left}{$ $}
\vertexLabelR[]{V81}{left}{$ $}


\vertexLabelR[]{V11}{left}{$ $}
\vertexLabelR[]{V12}{left}{$ $}
\vertexLabelR[]{V13}{left}{$ $}

\vertexLabelR[]{V21}{left}{$ $}
\vertexLabelR[]{V22}{left}{$ $}
\vertexLabelR[]{V23}{left}{$ $}


\vertexLabelR[]{V31}{left}{$ $}
\vertexLabelR[]{V32}{left}{$ $}
\vertexLabelR[]{V33}{left}{$ $}

\vertexLabelR[]{V41}{left}{$ $}
\vertexLabelR[]{V42}{left}{$ $}
\vertexLabelR[]{V43}{left}{$ $}

\vertexLabelR[]{V51}{left}{$ $}
\vertexLabelR[]{V52}{left}{$ $}
\vertexLabelR[]{V53}{left}{$ $}

\vertexLabelR[]{V61}{left}{$ $}
\vertexLabelR[]{V62}{left}{$ $}
\vertexLabelR[]{V63}{left}{$ $}

\vertexLabelR[]{V71}{left}{$ $}
\vertexLabelR[]{V72}{left}{$ $}
\vertexLabelR[]{V73}{left}{$ $}

\vertexLabelR[]{V81}{left}{$ $}
\vertexLabelR[]{V82}{left}{$ $}
\vertexLabelR[]{V83}{left}{$ $}


\end{tikzpicture}

==> Figure/cyclic4.tex <==
\begin{tikzpicture}[vertexBall, faceStyle=nolabels, scale=1.2]

\coordinate (V1) at (0,0);
\coordinate (V21) at (2.5,0);
\coordinate (V22) at (1.5,0);
\coordinate (V3) at (0,2);
\coordinate (V4) at (2,2);
\coordinate (V5) at (0,3);
\coordinate (V6) at (2,3);
\coordinate (V7) at (2,1);

\coordinate (V8) at (3.5,0);
\coordinate (V9) at (-1,0);

\coordinate (V52) at (3,3);
\coordinate (V62) at (-1,3);



\draw[red, very thick] (V7) -- (V22);
\draw[red, very thick] (V62) -- (V5);

\draw[red, very thick] (V52) -- (V6);

\draw[blue, very thick] (V5) -- (V6);

\draw[green, very thick] (V6) -- (V4);
\draw[blue, very thick] (V4) -- (V7);

\draw[red, very thick] (V3) -- (V4);
\draw[green, very thick] (V3) -- (V5);
\draw[blue, very thick] (V3) -- (V1);

\draw[green, very thick] (V7) -- (V21);

\draw[red, very thick] (V9) -- (V1);
\draw[green, very thick] (V22) -- (V1);
\draw[blue, very thick] (V22) -- (V21);
\draw[red, very thick] (V8) -- (V21);

% Draw the faces
\vertexLabelR{V1}{left}{$ $}
\vertexLabelR{V21}{left}{$ $}
\vertexLabelR{V22}{left}{$ $}
\vertexLabelR{V52}{left}{$ $}
\vertexLabelR{V62}{left}{$ $}
\vertexLabelR{V3}{left}{$ $}
\vertexLabelR{V4}{left}{$ $}
\vertexLabelR{V5}{left}{$ $}
\vertexLabelR{V6}{left}{$ $}
\vertexLabelR{V7}{left}{$ $}
\vertexLabelR{V8}{left}{$ $}
\vertexLabelR{V9}{left}{$ $}

\node at (0., 3.2) {$x_{(g,1)}$};
\node at (2., 3.2) {$x_{(g,2)}$};
\node at (3., 3.2) {$x_{(g\cdot\sigma,1)}$};
\node at (-1., 3.2) {$x_{(g\cdot\sigma^{(-1)},2)}$};
\node at (-.5, 2.) {$x_{(g,3)}$};
\node at (2.5, 2.) {$x_{(g,4)}$};
\node at (-1, .2) {$x_{(g\cdot \sigma^{(-1)},8)}$};

\node at (0, -.2) {$x_{(g,6)}$};
\node at (1.5, -.2) {$x_{(g,7)}$};
\node at (2.5, -.2) {$x_{(g,8)}$};
\node at (3.5, -.2) {$x_{(g\cdot\sigma,6)}$};
\node at (2.5, 1) {$x_{(g,5)}$};



\end{tikzpicture}


==> Figure/frucht1.tex <==
\begin{tikzpicture}[vertexBall, faceStyle=nolabels, scale=0.5]

	\coordinate (V1) at (3 , 3);
	\coordinate (V2) at (3 , 0);
	\coordinate (V3) at (8 , 0);
	\coordinate (V4) at (0 , 0);
	\coordinate (V5) at (8 , 3);
	\coordinate (V6) at (8 , -2);
	\coordinate (V7) at (8 , -4);
	\coordinate (V8) at (8 , -6);
	\coordinate (V9) at (10 , 3);
	\coordinate (V10) at (10 , -2);
	\coordinate (V11) at (10, -4);
	\coordinate (V12) at (10 , -6);

	\draw (V1) -- (V4);
	\draw (V2) -- (V1);
	\draw (V2) -- (V4);

	\draw (V4) -- (V8);
	\draw (V8) -- (V7);
	\draw (V2) -- (V3);

	\draw (V5) -- (V3);
	\draw (V1) -- (V5);
	\draw (V5) -- (V9);

	\draw (V6) -- (V7);
	\draw (V3) -- (V6);
	\draw (V7) -- (V11);
	\draw (V8) -- (V12);
	\draw (V6) -- (V10);


	% Draw the faces
	\vertexLabelR[]{V1}{left}{$ $}
	\vertexLabelR[]{V2}{left}{$ $}
	\vertexLabelR[]{V3}{left}{$ $}
	\vertexLabelR[]{V4}{left}{$ $}
	\vertexLabelR[]{V5}{left}{$ $}
	\vertexLabelR[]{V6}{left}{$ $}
	\vertexLabelR[]{V7}{left}{$ $}
	\vertexLabelR[]{V8}{left}{$ $}
	\vertexLabelR[]{V9}{left}{$ $}
	\vertexLabelR[]{V10}{left}{$ $}
	\vertexLabelR[]{V11}{left}{$ $}
	\vertexLabelR[]{V12}{left}{$ $}

	\def\x{0.6}
	\node at (3 , 3+\x) {$x_{(1,g)}$};
	\node at (3 , 0-\x) {$x_{(2,g)}$};
	\node at (8-2*\x , 0+\x) {$x_{(3,g)}$};
	\node at (0-2*\x , 0) {$x_{(4,g)}$};
	\node at (8 , 3+\x) {$x_{(5,g)}$};
	\node at (8-2*\x , -2) {$x_{(6,g)}$};
	\node at (8-3*\x , -4+\x) {$x_{(2n+3,g)}$};
	\node at (8 , -6-\x) {$x_{(2n+4,g)}$};
	\node at (10+3*\x , 3) {$x_{(6,g\cdot g_1)}$};
	\node at (10+3*\x , -2) {$x_{(5,g\cdot g_1^{-1})}$};
	\node at (10+4*\x, -4) {$x_{(2n+4,g\cdot g_n)}$};
	\node at (10+4*\x , -6) {$x_{(2n+3,g\cdot g_n^{-1})}$};


	\end{tikzpicture}


==> Figure/proof513.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, scale=1.35]

\coordinate (V1) at (0 , 0);
\coordinate (V2) at (1 , 0);
\coordinate (V3) at (0 , 1);
\coordinate (V4) at (-1 , 0);
\coordinate (V5) at (0, -1);


\draw[-,very thick] (V1) to (V2);
\draw[-,very thick] (V1) to (V3);
\draw[-,very thick] (V1) to (V4);
\draw[-,very thick] (V1) to (V5);


\vertexLabelR[]{V1}{left}{$ $}

\draw[-{To[scale=2]}] (1.3,0) to (1.8,0);


\coordinate (V12) at (0.5+3 , 0);
\coordinate (V22) at (0 +3, 0.5);
\coordinate (V32) at (-0.5+3 , 0);
\coordinate (V42) at (3, -0.5);

\coordinate (V13) at (1 +3, 0);
\coordinate (V23) at (3, 1);
\coordinate (V33) at (-1 +3, 0);
\coordinate (V43) at (3, -1);


\draw[-,very thick] (V12) to (V13);
\draw[-,very thick] (V22) to (V23);
\draw[-,very thick] (V32) to (V33);
\draw[-,very thick] (V42) to (V43);

\draw[-,very thick] (V12) to (V22);
\draw[-,very thick] (V22) to (V32);
\draw[-,very thick] (V32) to (V42);
\draw[-,very thick] (V42) to (V12);


 \draw[very thick, gray, smooth ]
  plot coordinates {
    (0.1,1)
    (0.2,0.2)
    (1,0.1)
  };

\draw[very thick, gray, smooth ]
  plot coordinates {
    (-0.1,1)
    (-0.2,0.2)
    (-1,0.1)
  };

  \draw[very thick, gray, smooth ]
  plot coordinates {
    (-0.1,-1)
    (-0.2,-0.2)
    (-1,-0.1)
  };

  \draw[very thick, gray, smooth ]
  plot coordinates {
    (0.1,-1)
    (0.2,-0.2)
    (1,-0.1)
  };


\vertexLabelR[]{V12}{left}{$ $}
\vertexLabelR[]{V22}{left}{$ $}
\vertexLabelR[]{V32}{left}{$ $}
\vertexLabelR[]{V42}{left}{$ $}

\draw[very thick, gray, smooth cycle ]
  plot coordinates {
    (0.35+3,0)
    (3,-0.35)
    (-0.35+3,0)
    (3,0.35)
  };

  
 \draw[very thick, gray, smooth ]
  plot coordinates {
    (0.1+3,1)
    (0.2+3,0.5)
        (0.5+3,0.1+0.1)
    (1+3,0.1)
  };

\draw[very thick, gray, smooth ]
  plot coordinates {
    (-0.1+3,1)
    (-0.2+3,0.5)
    (-0.5+3,0.1+0.1)
    (-1+3,0.1)
  };

  \draw[very thick, gray, smooth ]
  plot coordinates {
    (-0.1+3,-1)
        (-0.2+3,-0.5)
    (-0.5+3,-0.2)
    (-1+3,-0.1)
  };

    \draw[very thick, gray, smooth ]
  plot coordinates {
    (0.1+3,-1)
    (0.2+3,-0.5)
    (0.5+3,-0.2)
    (1+3,-0.1)
  };

  \node[vertexBall,shift={(0.5,-0.5)}] at (V1) {$i$};

    \node[vertexBall,shift={(0.5,1.25)}] at (V1) {$e_1$};

\node[vertexBall,shift={(-0.5,-1.25)}] at (V1) {$e_3$};

\node[vertexBall,shift={(-1.25,0.5)}] at (V1) {$e_4$};

\node[vertexBall,shift={(1.25,-0.5)}] at (V1) {$e_2$};

\node[vertexBall,shift={(-1.4,-1)}] at (V12) {$x_{(i,e_3)}$};

\node[vertexBall,shift={(.1,.8)}] at (V12) {$x_{(i,e_1)}$};

\node[vertexBall,shift={(-1.7,.5)}] at (V12) {$x_{(i,e_4)}$};
\node[vertexBall,shift={(.5,-.5)}] at (V12) {$x_{(i,e_2)}$};
\end{tikzpicture}

==> Figure/sabidussi_4reg.tex <==

\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=1.]
    
\coordinate (V11)  at ( 0.0000-2,  1.0000);
\coordinate (V11c)  at ( 0.0000-1.75,  1.0000+0.03);
\coordinate (V2)  at (-0.5878-2,  0.8090);
\coordinate (V3)  at (-0.9511-2,  0.3090);
\coordinate (V4)  at (-0.9511-2, -0.3090);
\coordinate (V5)  at (-0.5878-2, -0.8090);
\coordinate (V61)  at ( 0.0000-2, -1.0000);
\coordinate (V61c)  at ( 0.0000-1.75, -1.0000-0.03);

\coordinate (V62)  at ( 0.0000, -1.0000);
\coordinate (V62c)  at ( 0.0000-0.25, -1.0000-0.03);
\coordinate (V7)  at ( 0.5878, -0.8090);
\coordinate (V8)  at ( 0.9511, -0.3090);
\coordinate (V9)  at ( 0.9511,  0.3090);
\coordinate (V10) at ( 0.5878,  0.8090);
\coordinate (V12)  at ( 0.0000,  1.0000);
\coordinate (V12c)  at ( 0.0000-0.25,  1.0000+0.03);

\draw[thick] (V11) -- (V61);
\draw[thick] (V12) -- (V62);

\draw[thick] (V2) -- (V5);
\draw[thick] (V10) -- (V7);
\draw[thick] (V9) -- (V3);
\draw[thick] (V8) -- (V4);


\draw[thick] (V11) -- (V2);
\draw[thick] (V3) -- (V2);
\draw[thick] (V3) -- (V4);
\draw[thick] (V5) -- (V4);
\draw[thick] (V61) -- (V5);

\draw[thick] (V62) -- (V7);
\draw[thick] (V8) -- (V7);
\draw[thick] (V8) -- (V9);
\draw[thick] (V10) -- (V9);
\draw[thick] (V10) -- (V12);

\draw[thick] (V11) -- (V11c);
\draw[thick] (V12) -- (V12c);
\draw[thick] (V61) -- (V61c);
\draw[thick] (V62) -- (V62c);

\node at (-1, 1.) {$\ldots$};
\node at (-1, -1.) {$\ldots$};

\vertexLabelR[]{V11}{left}{$ $}
\vertexLabelR[]{V12}{left}{$ $}
\vertexLabelR[]{V2}{left}{$ $}
\vertexLabelR[]{V3}{left}{$ $}
\vertexLabelR[]{V4}{left}{$ $}
\vertexLabelR[]{V5}{left}{$ $}
\vertexLabelR[]{V61}{left}{$ $}
\vertexLabelR[]{V62}{left}{$ $}
\vertexLabelR[]{V7}{left}{$ $}
\vertexLabelR[]{V8}{left}{$ $}
\vertexLabelR[]{V9}{left}{$ $}
\vertexLabelR[]{V10}{left}{$ $}
\end{tikzpicture}

==> Figure/sabidussi_5reg.tex <==




\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=1]


    
\coordinate (V11)  at ( 0.0000-2,  1.0000);
\coordinate (V11c)  at ( 0.0000-1.75,  1.0000+0.03);
\coordinate (V2)  at (-0.5878-2,  0.8090);
\coordinate (V3)  at (-0.9511-2,  0.3090);
\coordinate (V4)  at (-0.9511-2, -0.3090);
\coordinate (V5)  at (-0.5878-2, -0.8090);
\coordinate (V61)  at ( 0.0000-2, -1.0000);
\coordinate (V61c)  at ( 0.0000-1.75, -1.0000-0.03);

\coordinate (V62)  at ( 0.0000, -1.0000);
\coordinate (V62c)  at ( 0.0000-0.25, -1.0000-0.03);
\coordinate (V7)  at ( 0.5878, -0.8090);
\coordinate (V8)  at ( 0.9511, -0.3090);
\coordinate (V9)  at ( 0.9511,  0.3090);
\coordinate (V10) at ( 0.5878,  0.8090);
\coordinate (V12)  at ( 0.0000,  1.0000);
\coordinate (V12c)  at ( 0.0000-0.25,  1.0000+0.03);

\draw[thick ] (V11) -- (V61);
\draw[thick ] (V12) -- (V62);

\draw[thick ] (V2) -- (V5);
\draw[thick ] (V10) -- (V7);
\draw[thick ] (V9) -- (V4);
\draw[thick ] (V8) -- (V3);


\draw[thick ] (V11) -- (V2);
\draw[thick ] (V3) -- (V2);
\draw[thick ] (V3) -- (V4);
\draw[thick ] (V5) -- (V4);
\draw[thick ] (V61) -- (V5);

\draw[thick ] (V62) -- (V7);
\draw[thick ] (V8) -- (V7);
\draw[thick ] (V8) -- (V9);
\draw[thick ] (V10) -- (V9);
\draw[thick ] (V10) -- (V12);

\draw[thick ] (V11) -- (V11c);
\draw[thick ] (V12) -- (V12c);
\draw[thick ] (V61) -- (V61c);
\draw[thick] (V62) -- (V62c);

\node at (-1, 1.) {$\ldots$};
\node at (-1, -1.) {$\ldots$};

\vertexLabelR[]{V11}{left}{$ $}
\vertexLabelR[]{V12}{left}{$ $}
\vertexLabelR[]{V2}{left}{$ $}
\vertexLabelR[]{V3}{left}{$ $}
\vertexLabelR[]{V4}{left}{$ $}
\vertexLabelR[]{V5}{left}{$ $}
\vertexLabelR[]{V61}{left}{$ $}
\vertexLabelR[]{V62}{left}{$ $}
\vertexLabelR[]{V7}{left}{$ $}
\vertexLabelR[]{V8}{left}{$ $}
\vertexLabelR[]{V9}{left}{$ $}
\vertexLabelR[]{V10}{left}{$ $}
\end{tikzpicture}

==> Figure/temp4.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=3]

\coordinate (V1) at (0+4-1 , 0);
\coordinate (V2) at (0+4-1 , 1);
\coordinate (V3) at (0.75+4-1 , 1);
\coordinate (V4) at (0.75+4-1 , 0);

\coordinate (V5) at (-0.5+4-1 , -0.5);
\coordinate (V6) at (0.5+0.75+4-1 , -0.5);

\coordinate (V7) at (-0.5+4-1 , 1.5);
\coordinate (V8) at (0.5+0.75+4-1 , 1.5);

\coordinate (V9) at (0.375+4-1 , 0.5);



\coordinate (V7) at (0.5 , 0);
\coordinate (V8) at (1/2 , 1);
\coordinate (V9) at (1. , -0.5);
\coordinate (V10) at (0 , -0.5);
\coordinate (V11) at (1 , 1.5 );
\coordinate (V12) at (0 , 1.5);



\begin{scope}[shift={(2,0)}]

\coordinate (V1) at (0+4 , 0);
\coordinate (V2) at (0+4 , 1);
\coordinate (V3) at (0.75+4 , 1);
\coordinate (V4) at (0.75+4 , 0);

\coordinate (V5) at (-0.25+4 , -0.25);
\coordinate (V6) at (0.25+0.75+4 , -0.25);

\coordinate (V7) at (-0.25+4 , 1.25);
\coordinate (V8) at (0.25+0.75+4 , 1.25);

\coordinate (V9) at (0.375+4 , 0.5);


\draw[-,very thick] (V1) to (V2);
\draw[-,very thick] (V2) to (V3);
\draw[-,very thick] (V3) to (V4);
\draw[-,very thick] (V1) to (V4);

\draw[-,very thick] (V1) to (V5);
\draw[-,very thick] (V4) to (V6);
\draw[-,very thick] (V2) to (V7);
\draw[-,very thick] (V3) to (V8);


\draw[thick, blue, smooth ]
  plot coordinates {
    (-0.15-0.2+4 , -0.2)
    (-0.1+4,0.1)
    (-0.1+4,0.9)
    (-0.15-0.2+4 , 1.2)
  };
  \draw[thick, green!50!black, smooth ]
  plot coordinates {
    (0.15+0.75+0.2+4, -0.2)
    (0.75+.1+4,0.1)
    (0.75+.1+4,0.9)
    (0.15+0.75+0.2+4, 1.2)
  };

 \draw[thick, orange, smooth ]
  plot coordinates {
    (0.75+0.35-0.2+4 , 1.25)
    (0.7+4,1.1)
    (0.05+4,1.1)
    (-0.35+0.2 +4, 1.25)
  };

  \draw[thick, cyan, smooth ]
  plot coordinates {
    (0.75+0.35-0.2+4, -0.25)
    (0.7+4,-.1)
    (0.05+4,-.1)
    (-0.35+0.2 +4 , -.25)
  };


\coordinate (V12) at (0 , 0);
\coordinate (V22) at (0 , 1);
\coordinate (V32) at (0.75 , 1);
\coordinate (V42) at (0.75 , 0);

\coordinate (V52) at (-0.5 , -0.5);
\coordinate (V62) at (0.5+0.75 , -0.5);

\coordinate (V72) at (-0.5 , 1.5);
\coordinate (V82) at (0.5+0.75 , 1.5);

\coordinate (V92) at (0.375 , 0.5);

\coordinate (B1) at (0.375+4 , 0.25);
\coordinate (B1l) at (0.75*0.25+4 , 0.25);

\coordinate (B1r) at (0.75*0.75+4 , 0.25);
\coordinate (B12) at (0.375+4 , 0.75);

\coordinate (B12l) at (0.75*0.25+4 , 0.75);

\coordinate (B12r) at (0.75*0.75+4 , 0.75);

\coordinate (Bmr) at (0.75*0.75+4 , 0.5);

\coordinate (Bm1) at (0.75*0.5+4 , 0.625);

\coordinate (Bm2) at (0.75*0.5+4 , 0.375);

\coordinate (Bml) at (0.75*0.25+4, 0.5);


\draw[-,very thick] (Bm2) to (Bml);
\draw[-,very thick] (Bm2) to (Bmr);
\draw[-,very thick] (B1r) to (B1l);

\draw[-,very thick] (B12r) to (B12l);

\draw[-,very thick] (V1) to (B1l);

\draw[-,very thick] (V4) to (B1r);



\draw[-,very thick] (Bm2) to (B1r);
\draw[-,very thick] (Bm2) to (B1l);

\draw[-,very thick] (Bm1) to (B12r);
\draw[-,very thick] (Bm1) to (B12l);

\draw[-,very thick] (Bm1) to (Bml);
\draw[-,very thick] (Bm1) to (Bmr);

\draw[-,very thick] (V2) to (B12l);

\draw[-,very thick] (V3) to (B12r);

\draw[-,very thick] (Bmr) to (B12r);
\draw[-,very thick] (Bmr) to (B1r);

\draw[-,very thick] (Bml) to (B12l);
\draw[-,very thick] (Bml) to (B1l);

\vertexLabelR[]{B1l}{left}{$1$}
\vertexLabelR[]{B1r}{left}{$2$}
\vertexLabelR[]{B12l}{left}{$7$}
\vertexLabelR[]{B12r}{left}{$8$}
\vertexLabelR[]{Bmr}{left}{$5$}
\vertexLabelR[]{Bm1}{left}{$6$}
\vertexLabelR[]{Bm2}{left}{$3$}
\vertexLabelR[]{Bml}{left}{$4$}

\vertexLabelR[]{V1}{left}{$ $}
\vertexLabelR[]{V2}{left}{$ $}
\vertexLabelR[]{V3}{left}{$ $}
\vertexLabelR[]{V4}{left}{$ $}

\node[vertexBall,shift={(1.1,0.)}] at (V4) {$x_{(i,e,2)}$};

\node[vertexBall,shift={(1.1,3)}] at (V4) {$x_{(j,e,2)}$};

\node[vertexBall,shift={(-3.3,0.)}] at (V4) {$x_{(i,e,1)}$};

\node[vertexBall,shift={(-3.3,3)}] at (V4) {$x_{(j,e,1)}$};


\end{scope}
\end{tikzpicture}


==> Figure/temp5.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=4]

\coordinate (V1) at (0+4 , 0);
\coordinate (V2) at (0+4 , 1);
\coordinate (V3) at (0.75+4 , 1);
\coordinate (V4) at (0.75+4 , 0);

\coordinate (V5) at (-0.25+4 , -0.25);
\coordinate (V6) at (0.25+0.75+4 , -0.25);

\coordinate (V7) at (-0.25+4 , 1.25);
\coordinate (V8) at (0.25+0.75+4 , 1.25);

\coordinate (V9) at (0.375+4 , 0.5);


\draw[-,very thick] (V1) to (V2);
\draw[-,very thick] (V2) to (V3);
\draw[-,very thick] (V3) to (V4);
\draw[-,very thick] (V1) to (V4);

\draw[-,very thick] (V1) to (V5);
\draw[-,very thick] (V4) to (V6);
\draw[-,very thick] (V2) to (V7);
\draw[-,very thick] (V3) to (V8);


\draw[thick, blue, smooth ]
  plot coordinates {
    (-0.15-0.2+4 , -0.2)
    (-0.1+4,0.1)
    (-0.1+4,0.9)
    (-0.15-0.2+4 , 1.2)
  };
  \draw[thick, green!50!black, smooth ]
  plot coordinates {
    (0.15+0.75+0.2+4, -0.2)
    (0.75+.1+4,0.1)
    (0.75+.1+4,0.9)
    (0.15+0.75+0.2+4, 1.2)
  };

 \draw[thick, orange, smooth ]
  plot coordinates {
    (0.75+0.35-0.2+4 , 1.25)
    (0.7+4,1.1)
    (0.05+4,1.1)
    (-0.35+0.2 +4, 1.25)
  };

  \draw[thick, cyan, smooth ]
  plot coordinates {
    (0.75+0.35-0.2+4, -0.25)
    (0.7+4,-.1)
    (0.05+4,-.1)
    (-0.35+0.2 +4 , -.25)
  };






\coordinate (V12) at (0 , 0);
\coordinate (V22) at (0 , 1);
\coordinate (V32) at (0.75 , 1);
\coordinate (V42) at (0.75 , 0);

\coordinate (V52) at (-0.5 , -0.5);
\coordinate (V62) at (0.5+0.75 , -0.5);

\coordinate (V72) at (-0.5 , 1.5);
\coordinate (V82) at (0.5+0.75 , 1.5);

\coordinate (V92) at (0.375 , 0.5);

\coordinate (B1) at (0.375+4 , 0.25);
\coordinate (B1l) at (0.75*0.25+4 , 0.25);

\coordinate (B1r) at (0.75*0.75+4 , 0.25);
\coordinate (B12) at (0.375+4 , 0.75);

\coordinate (B12l) at (0.75*0.25+4 , 0.75);

\coordinate (B12r) at (0.75*0.75+4 , 0.75);

\coordinate (Bmr) at (0.75*0.625+4 , 0.5);

\coordinate (Bm1) at (0.75*0.5+4 , 0.625);

\coordinate (Bm2) at (0.75*0.5+4 , 0.375);

\coordinate (Bml) at (0.75*0.375+4 , 0.5);



\draw[-,very thick] (Bm1) to (Bml);
\draw[-,very thick] (Bm1) to (Bmr);
\draw[-,very thick] (Bm2) to (Bml);
\draw[-,very thick] (Bm2) to (Bmr);
\draw[-,very thick] (Bmr) to (Bml);
\draw[-,very thick] (B1r) to (B1l);
\draw[-,very thick] (B12r) to (B12l);

\draw[-,very thick] (B12l) to (B1l);
\draw[-,very thick] (B12r) to (B1r);

\draw[-,very thick] (V1) to (B1l);
\draw[-,very thick] (V1) to (B1);

\draw[-,very thick] (V4) to (B1);
\draw[-,very thick] (V4) to (B1r);

\draw[-,very thick] (Bm2) to (B1);

\draw[-,very thick] (Bm1) to (B12);


\draw[-,very thick] (V2) to (B12);
\draw[-,very thick] (V2) to (B12l);

\draw[-,very thick] (V3) to (B12);
\draw[-,very thick] (V3) to (B12r);

\draw[-,very thick] (Bmr) to (B12r);
\draw[-,very thick] (Bmr) to (B1r);

\draw[-,very thick] (Bml) to (B12l);
\draw[-,very thick] (Bml) to (B1l);



\draw[-,very thick] (Bm2) to (B1l);
\draw[-,very thick] (Bm2) to (B1r);
\draw[-,very thick] (Bm1) to (B12l);
\draw[-,very thick] (Bm1) to (B12r);

\vertexLabelR[]{B1}{left}{$ 2$}
\vertexLabelR[]{B12}{left}{$9$}
\vertexLabelR[]{B1l}{left}{$1$}
\vertexLabelR[]{B1r}{left}{$3$}
\vertexLabelR[]{B12l}{left}{$8$}
\vertexLabelR[]{B12r}{left}{$10$}
\vertexLabelR[]{Bmr}{left}{$6$}
\vertexLabelR[]{Bm1}{left}{$7$}
\vertexLabelR[]{Bm2}{left}{$4$}
\vertexLabelR[]{Bml}{left}{$5$}

\vertexLabelR[]{V1}{left}{$ $}
\vertexLabelR[]{V2}{left}{$ $}
\vertexLabelR[]{V3}{left}{$ $}
\vertexLabelR[]{V4}{left}{$ $}

\node[vertexBall,shift={(1.2,0)}] at (V4) {$x_{(i,e,2)}$};

\node[vertexBall,shift={(1.2,0)}] at (V3) {$x_{(j,e,2)}$};

\node[vertexBall,shift={(-1.2,0)}] at (V2) {$x_{(j,e,1)}$};

\node[vertexBall,shift={(-1.2,0)}] at (V1) {$x_{(i,e,1)}$};
\end{tikzpicture}


==> Figure/trunc32.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=1.5]

\coordinate (V1) at (0+9 , 0);
\coordinate (V2) at (1+9 , 0);
\coordinate (V3) at (0.5+9 , 0.866025);
\coordinate (V4) at (1/2+9 , 1.866025);
\coordinate (V5) at (1.86603 +9, -0.5);
\coordinate (V6) at (-0.86603+9 , -0.5);

\draw[very thick,blue] (V1) -- node[edgeLabel] {$1$} (V3);
\draw[very thick,green] (V2) -- node[edgeLabel] {$2$} (V3);
\draw[very thick,red] (V1) -- node[edgeLabel] {$3$} (V2);
\draw[very thick,green] (V1) -- node[edgeLabel] {$4$} (V6);
\draw[very thick,red] (V3) -- node[edgeLabel] {$5$} (V4);
\draw[very thick,blue] (V2) -- node[edgeLabel] {$6$} (V5);

\vertexLabelR[]{V1}{left}{$ $}
\vertexLabelR[]{V2}{left}{$ $}
\vertexLabelR[]{V3}{left}{$ $}

\draw[-{To[scale=2]}] (7,0.433013) to (8,0.433013);

\coordinate (V7) at (0.5+5 , 0.433013);
\coordinate (V8) at (1/2+5 , 1.433013);
\coordinate (V9) at (1.36603+5 , -0.0669873);
\coordinate (V10) at (-0.36603+5 , -0.0669873);

\draw[very thick,red] (V7) -- (V8);
\draw[very thick,blue] (V7) -- (V9);
\draw[very thick,green] (V7) -- (V10);

\vertexLabelR[]{V7}{left}{$ $}

\node at (5.5, 0.033013) {$x_{(i,g)}$};

\node at (10.1, 0.9) {$x_{(i,g,1)}$};
\node at (10.5, 0.) {$x_{(i,g,3)}$};
\node at (8.5, 0.) {$x_{(i,g,2)}$};

\end{tikzpicture}


==> Figure/trunc4.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, scale=2]

\coordinate (V1) at (0 , 0);
\coordinate (V2) at (1 , 0);
\coordinate (V3) at (0 , 1);
\coordinate (V4) at (-1 , 0);
\coordinate (V5) at (0, -1);


\draw[-,very thick] (V1) to (V2);
\draw[-,very thick] (V1) to (V3);
\draw[-,very thick] (V1) to (V4);
\draw[-,very thick] (V1) to (V5);


\vertexLabelR[]{V1}{left}{$ $}

\draw[-{To[scale=2]}] (1.3,0) to (1.8,0);


\coordinate (V12) at (0.5+3 , 0);
\coordinate (V22) at (0 +3, 0.5);
\coordinate (V32) at (-0.5+3 , 0);
\coordinate (V42) at (3, -0.5);

\coordinate (V13) at (1 +3, 0);
\coordinate (V23) at (3, 1);
\coordinate (V33) at (-1 +3, 0);
\coordinate (V43) at (3, -1);


\draw[-,very thick,red] (V12) to (V13);
\draw[-,very thick,red] (V22) to (V23);
\draw[-,very thick,red] (V32) to (V33);
\draw[-,very thick,red] (V42) to (V43);

\draw[-,very thick] (V12) to (V22);
\draw[-,very thick] (V22) to (V32);
\draw[-,very thick] (V32) to (V42);
\draw[-,very thick] (V42) to (V12);


 \draw[very thick, blue, smooth ]
  plot coordinates {
    (0.1,1)
    (0.2,0.2)
    (1,0.1)
  };

\draw[very thick, green!50!black, smooth ]
  plot coordinates {
    (-0.1,1)
    (-0.2,0.2)
    (-1,0.1)
  };

  \draw[very thick, orange, smooth ]
  plot coordinates {
    (-0.1,-1)
    (-0.2,-0.2)
    (-1,-0.1)
  };

  \draw[very thick, Fuchsia, smooth ]
  plot coordinates {
    (0.1,-1)
    (0.2,-0.2)
    (1,-0.1)
  };


\vertexLabelR[]{V12}{left}{$ $}
\vertexLabelR[]{V22}{left}{$ $}
\vertexLabelR[]{V32}{left}{$ $}
\vertexLabelR[]{V42}{left}{$ $}

\draw[very thick, black!50!white, smooth cycle ]
  plot coordinates {
    (0.35+3,0)
    (3,-0.35)
    (-0.35+3,0)
    (3,0.35)
  };

  
 \draw[very thick, blue, smooth ]
  plot coordinates {
    (0.1+3,1)
    (0.2+3,0.5)
        (0.5+3,0.1+0.1)
    (1+3,0.1)
  };

\draw[very thick, green!50!black, smooth ]
  plot coordinates {
    (-0.1+3,1)
    (-0.2+3,0.5)
    (-0.5+3,0.1+0.1)
    (-1+3,0.1)
  };

  \draw[very thick, orange, smooth ]
  plot coordinates {
    (-0.1+3,-1)
        (-0.2+3,-0.5)
    (-0.5+3,-0.2)
    (-1+3,-0.1)
  };

    \draw[very thick, Fuchsia, smooth ]
  plot coordinates {
    (0.1+3,-1)
    (0.2+3,-0.5)
    (0.5+3,-0.2)
    (1+3,-0.1)
  };




        
        
\node[vertexBall,shift={(-0.25,0.25)}] at (V1) {$v$};

\node[vertexBall,shift={(-1.5,0.4)}] at (V1) {$e_4$};

\node[vertexBall,shift={(1.5,-0.4)}] at (V1) {$e_2$};

\node[vertexBall,shift={(0.4,1.5)}] at (V1) {$e_1$};

\node[vertexBall,shift={(-0.4,-1.5)}] at (V1) {$e_3$};

\node[vertexBall,shift={(0.3,-.75)}] at (V12) {$w_{(v,e_2)}$};

\node[vertexBall,shift={(1.,0)}] at (V22) {$w_{(v,e_1)}$};

\node[vertexBall,shift={(-.4,0.65)}] at (V32) {$w_{(v,e_4)}$};


\node[vertexBall,shift={(-1.,0)}] at (V42) {$w_{(v,e_3)}$};



\end{tikzpicture}


==> Figure/trunc5.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=1.35]

\coordinate (V1) at (0 , 0);
\coordinate (V2) at (1 , 0);
\coordinate (V3) at (0.31, 0.95);
\coordinate (V4) at (-0.81, 0.59);
\coordinate (V5) at (-0.81, -0.59);
\coordinate (V6) at (0.31, -0.95);


\draw[-,very thick] (V1) to (V2);
\draw[-,very thick] (V1) to (V3);
\draw[-,very thick] (V1) to (V4);
\draw[-,very thick] (V1) to (V5);
\draw[-,very thick] (V1) to (V6);


% Draw the faces
\vertexLabelR[]{V1}{left}{$ $}


\draw[-{To[scale=2]}] (1.3,0) to (1.8,0);


\coordinate (V12) at (0.5*1 +3, 0);
\coordinate (V22) at (0.5*0.31+3, 0.5*0.95);
\coordinate (V32) at (0.5*-0.81+3, 0.5*0.59);
\coordinate (V42) at (0.5*-0.81+3, 0.5*-0.59);
\coordinate (V52) at (0.5*0.31+3, 0.5*-0.95);

\coordinate (V13) at (1 +3, 0);
\coordinate (V23) at (0.31+3, 0.95);
\coordinate (V33) at (-0.81+3, 0.59);
\coordinate (V43) at (-0.81+3, -0.59);
\coordinate (V53) at (0.31+3, -0.95);


\draw[-,very thick] (V12) to (V13);
\draw[-,very thick] (V22) to (V23);
\draw[-,very thick] (V32) to (V33);
\draw[-,very thick] (V42) to (V43);
\draw[-,very thick] (V52) to (V53);


\draw[-,very thick] (V12) to (V22);
\draw[-,very thick] (V22) to (V32);
\draw[-,very thick] (V32) to (V42);
\draw[-,very thick] (V42) to (V52);
\draw[-,very thick] (V52) to (V12);


 \draw[very thick, gray, smooth ]
  plot coordinates {
 (0.31+0.1, 0.95)
    (0.2,0.15)
    (1,0.1)
  };

   \draw[very thick, gray, smooth ]
  plot coordinates {
 (0.31+0.1, -0.95)
    (0.2,-0.15)
    (1,-0.1)
  };


     \draw[very thick, gray, smooth ]
  plot coordinates {
 (-0.81, -0.4)
    (-0.2,0)
    (-0.81, 0.4)
  };


       \draw[very thick, gray, smooth ]
  plot coordinates {
 (-0.7, 0.69)
    (-0.05,0.2)
 (0.31-0.1, 0.95)
  };


 \draw[very thick, gray, smooth ]
  plot coordinates {
 (-0.7, -0.69)
    (-0.05,-0.2)
 (0.31-0.1, -0.95)
  };


% Draw the faces
\vertexLabelR[]{V12}{left}{$ $}
\vertexLabelR[]{V22}{left}{$ $}
\vertexLabelR[]{V32}{left}{$ $}
\vertexLabelR[]{V42}{left}{$ $}
\vertexLabelR[]{V52}{left}{$ $}

    \draw[very thick, gray, smooth cycle ]
  plot coordinates {
(0.3*1 +3, 0)
(0.3*0.31+3, 0.3*0.95)
 (0.3*-0.81+3, 0.3*0.59)
(0.3*-0.81+3, 0.3*-0.59)
 (0.3*0.31+3, 0.3*-0.95)
  };


  
 \draw[very thick, gray , smooth ]
  plot coordinates {
      (1 +3, 0.1)
      (0.6*1 +3, 0.1)
(0.6*0.31+3+.1, 0.6*0.95)
(0.31+3+0.1, 0.95)
  };



   \draw[very thick,gray, smooth ]
  plot coordinates {
      (1 +3, -0.1)
      (0.6*1 +3, -0.1)
(0.6*0.31+3+.1, -0.6*0.95)
(0.31+3+0.1, -0.95)
  };


   \draw[very thick, gray, smooth ]
  plot coordinates {
 (-0.81+3, 0.49)
 (-0.81*0.7+3, 0.49*0.6) 
(-0.81*0.7+3, -0.49*0.6)
(-0.81+3, -0.49)
  };

     \draw[very thick, gray, smooth ]
  plot coordinates {
(0.31+3-0.1, 0.95)
(0.1+3, 0.6*0.95)
 (-0.4+3, 0.4)
 (-0.81+3+0.1, 0.49+0.15)
  };


     \draw[very thick, gray, smooth ]
  plot coordinates {
(0.31+3-0.1, -0.95)
(0.1+3, -0.6*0.95)
 (-0.4+3, -0.4)
 (-0.81+3+0.1, -0.49-0.15)
  };

  \node[vertexBall,shift={(-.1,.5)}] at (V1) {$i$};


    \node[vertexBall,shift={(0.75,1)}] at (V1) {$e_1$};

    \node[vertexBall,shift={(1,-.4)}] at (V1) {$e_2$};

        \node[vertexBall,shift={(0.,-1.1)}] at (V1) {$e_3$};
    \node[vertexBall,shift={(-1,-.2)}] at (V1) {$e_4$};
        \node[vertexBall,shift={(-0.5,.9)}] at (V1) {$e_5$};

    \node[vertexBall,shift={(0.75+4.25,1)}] at (V1) {$x_{(i,e_1)}$};

    \node[vertexBall,shift={(1+4.2,-.4)}] at (V1) {$x_{(i,e_2)}$};

        \node[vertexBall,shift={(0.+3.8,-1.)}] at (V1) {$x_{(i,e_3)}$};
    \node[vertexBall,shift={(-1+3.8,-.3)}] at (V1) {$x_{(i,e_4)}$};
        \node[vertexBall,shift={(-0.5+4.1,.9)}] at (V1) {$x_{(i,e_5)}$};

\end{tikzpicture}


==> Figure/trunc52.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, scale=3]

\coordinate (V1) at (0 , 0);
\coordinate (V2) at (1 , 0);
\coordinate (V3) at (0 , 1);
\coordinate (V4) at (-1 , 0);
\coordinate (V5) at (0, -1);





\coordinate (V12) at (0.5+3 , 0);
\coordinate (V22) at (0 +3, 0.5);
\coordinate (V32) at (-0.5+3 , 0);
\coordinate (V42) at (3, -0.5);

\coordinate (V13) at (1 +3, 0);
\coordinate (V23) at (3, 1);
\coordinate (V33) at (-1 +3, 0);
\coordinate (V43) at (3, -1);




\coordinate (V14) at (0.5+6 , 0);

\coordinate (V24) at (0 +6, 0.5);
\coordinate (V34) at (-0.5+6 , 0);
\coordinate (V44) at (6, -0.5);

\coordinate (V15) at (1 +6, 0);
\coordinate (V25) at (6, 1);
\coordinate (V35) at (-1 +6, 0);
\coordinate (V45) at (6, -1);

\coordinate (V16) at (6 , 0);





   







\draw[-,very thick,green] (V14) to (V15);
\draw[-,very thick,red] (V24) to (V25);
\draw[-,very thick,brown] (V34) to (V35);
\draw[-,very thick,blue] (V44) to (V45);


\draw[-,very thick,blue] (V16) to (V14);
\draw[-,very thick,green] (V16) to (V24);
\draw[-,very thick,red] (V16) to (V34);
\draw[-,very thick,brown] (V16) to (V44);



\draw[-,very thick,brown] (V14) to (V24);
\draw[-,very thick,red] (V14) to (V44);
\draw[-,very thick,blue] (V24) to (V34);
\draw[-,very thick,green] (V34) to (V44);



  \vertexLabelR[]{V14}{left}{$ $}
\vertexLabelR[]{V24}{left}{$ $}
\vertexLabelR[]{V34}{left}{$ $}
\vertexLabelR[]{V44}{left}{$ $}

  \vertexLabelR[]{V16}{left}{$ $}






\node[vertexBall,shift={(-0.75,1.5)}] at (V14) {$w_{(i,g,1)}$};



\node[vertexBall,shift={(-0.4,0.3)}] at (V34) {$w_{(i,g,4)}$};
\node[vertexBall,shift={(-0.7,0.)}] at (V44) {$w_{(i,g,3)}$};



\node[vertexBall,shift={(0.6,-0.3)}] at (V14) {$w_{(i,g,2)}$};

\node[vertexBall,shift={(-0.9,0.3)}] at (V14) {$w_{(i,g,5)}$};

\end{tikzpicture}


==> Figure/truncation.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=1.]

\coordinate (V1) at (0+9 , 0);
\coordinate (V2) at (1+9 , 0);
\coordinate (V3) at (0.5+9 , 0.866025);
\coordinate (V4) at (1/2+9 , 1.866025);
\coordinate (V5) at (1.86603 +9, -0.5);
\coordinate (V6) at (-0.86603+9 , -0.5);

\draw[edge] (V1) -- node[edgeLabel] {$1$} (V3);
\draw[edge] (V2) -- node[edgeLabel] {$2$} (V3);
\draw[edge] (V1) -- node[edgeLabel] {$3$} (V2);
\draw[edge] (V1) -- node[edgeLabel] {$4$} (V6);
\draw[edge] (V3) -- node[edgeLabel] {$5$} (V4);
\draw[edge] (V2) -- node[edgeLabel] {$6$} (V5);

% Draw the faces
\vertexLabelR[]{V1}{left}{$ $}
\vertexLabelR[]{V2}{left}{$ $}
\vertexLabelR[]{V3}{left}{$ $}


\coordinate (V) at (2+5,0.433013);
\coordinate (VV) at (3+5,0.433013);
\coordinate (Va) at (3-0.2+5,0.433013+0.2);
\coordinate (Vb) at (3-0.2+5,0.433013-0.2);


\draw[edge] (V) -- (VV);
\draw[edge] (Va) -- (VV);
\draw[edge] (Vb) -- (VV);

\coordinate (V7) at (0.5+5 , 0.433013);
\coordinate (V8) at (1/2+5 , 1.433013);
\coordinate (V9) at (1.36603+5 , -0.0669873);
\coordinate (V10) at (-0.36603+5 , -0.0669873);

\draw[edge] (V7) -- node[edgeLabel] {$1$} (V8);
\draw[edge] (V7) -- node[edgeLabel] {$2$} (V9);
\draw[edge] (V7) -- node[edgeLabel] {$3$} (V10);

% Draw the faces
\vertexLabelR[]{V7}{left}{$ $}

\end{tikzpicture}


==> Figure/truncbeweisd=5.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, scale=2.5]

\coordinate (V1) at (0 , 0);
\coordinate (V2) at (1 , 0);
\coordinate (V3) at (0 , 1);
\coordinate (V4) at (-1 , 0);
\coordinate (V5) at (0, -1);


\draw[-,very thick,green] (V1) to (V2);
\draw[-,very thick,red] (V1) to (V3);
\draw[-,very thick,brown] (V1) to (V4);
\draw[-,very thick,blue] (V1) to (V5);


\vertexLabelR[]{V1}{left}{$ $}

\draw[-{To[scale=2]}] (1.3,0) to (1.8,0);


\coordinate (V12) at (0.5+3 , 0);
\coordinate (V22) at (0 +3, 0.5);
\coordinate (V32) at (-0.5+3 , 0);
\coordinate (V42) at (3, -0.5);

\coordinate (V13) at (1 +3, 0);
\coordinate (V23) at (3, 1);
\coordinate (V33) at (-1 +3, 0);
\coordinate (V43) at (3, -1);




\coordinate (V14) at (0.5+6 , 0);

\coordinate (V24) at (0 +6, 0.5);
\coordinate (V34) at (-0.5+6 , 0);
\coordinate (V44) at (6, -0.5);

\coordinate (V15) at (1 +6, 0);
\coordinate (V25) at (6, 1);
\coordinate (V35) at (-1 +6, 0);
\coordinate (V45) at (6, -1);

\coordinate (V16) at (6 , 0);

\draw[-,very thick] (V12) to (V13);
\draw[-,very thick] (V22) to (V23);
\draw[-,very thick] (V32) to (V33);
\draw[-,very thick] (V42) to (V43);

\draw[-,very thick] (V12) to (V22);
\draw[-,very thick] (V22) to (V32);
\draw[-,very thick] (V32) to (V42);
\draw[-,very thick] (V42) to (V12);


 \draw[very thick, gray, smooth ]
  plot coordinates {
    (0.1,1)
    (0.2,0.2)
    (1,0.1)
  };

\draw[very thick, gray, smooth ]
  plot coordinates {
    (-0.1,1)
    (-0.2,0.2)
    (-1,0.1)
  };

  \draw[very thick, gray, smooth ]
  plot coordinates {
    (-0.1,-1)
    (-0.2,-0.2)
    (-1,-0.1)
  };

  \draw[very thick,gray, smooth ]
  plot coordinates {
    (0.1,-1)
    (0.2,-0.2)
    (1,-0.1)
  };


\vertexLabelR[]{V12}{left}{$ $}
\vertexLabelR[]{V22}{left}{$ $}
\vertexLabelR[]{V32}{left}{$ $}
\vertexLabelR[]{V42}{left}{$ $}



  
 \draw[very thick, gray, smooth ]
  plot coordinates {
    (0.1+3,1)
    (0.2+3,0.5)
        (0.5+3,0.1+0.1)
    (1+3,0.1)
  };

\draw[very thick, gray, smooth ]
  plot coordinates {
    (-0.1+3,1)
    (-0.2+3,0.5)
    (-0.5+3,0.1+0.1)
    (-1+3,0.1)
  };

  \draw[very thick, gray, smooth ]
  plot coordinates {
    (-0.1+3,-1)
        (-0.2+3,-0.5)
    (-0.5+3,-0.2)
    (-1+3,-0.1)
  };

    \draw[very thick, gray, smooth ]
  plot coordinates {
    (0.1+3,-1)
    (0.2+3,-0.5)
    (0.5+3,-0.2)
    (1+3,-0.1)
  };







\draw[very thick, gray, smooth cycle ]
  plot coordinates {
    (0.35+3,0)
    (3,-0.35)
    (-0.35+3,0)
    (3,0.35)
  };

  
 \draw[very thick, gray, smooth ]
  plot coordinates {
    (0.1+3,1)
    (0.2+3,0.5)
        (0.5+3,0.1+0.1)
    (1+3,0.1)
  };

\draw[very thick, gray, smooth ]
  plot coordinates {
    (-0.1+3,1)
    (-0.2+3,0.5)
    (-0.5+3,0.1+0.1)
    (-1+3,0.1)
  };

  \draw[very thick, gray, smooth ]
  plot coordinates {
    (-0.1+3,-1)
        (-0.2+3,-0.5)
    (-0.5+3,-0.2)
    (-1+3,-0.1)
  };

    \draw[very thick, gray, smooth ]
  plot coordinates {
    (0.1+3,-1)
    (0.2+3,-0.5)
    (0.5+3,-0.2)
    (1+3,-0.1)
  };

      \node[vertexBall,shift={(0.5,0.2)}] at (V1) {$w_{(i,g)}$};

    \node[vertexBall,shift={(-0.2,1.3)}] at (V12) {$w_{(i,g,1)}$};

\node[vertexBall,shift={(-0.3,0.8)}] at (V32) {$w_{(i,g,4)}$};

\node[vertexBall,shift={(-1.1,0.)}] at (V42) {$w_{(i,g,3)}$};



\node[vertexBall,shift={(0.5,-0.7)}] at (V12) {$w_{(i,g,2)}$};



\end{tikzpicture}


==> Figure/x.tex <==
\begin{tikzpicture}[vertexBall, edgeDouble=nolabels, faceStyle=nolabels, scale=1.6]

\coordinate (V1) at (0+4-1 , 0);
\coordinate (V2) at (0+4-1 , 1);
\coordinate (V3) at (0.75+4-1 , 1);
\coordinate (V4) at (0.75+4-1 , 0);

\coordinate (V5) at (-0.5+4-1 , -0.5);
\coordinate (V6) at (0.5+0.75+4-1 , -0.5);

\coordinate (V7) at (-0.5+4-1 , 1.5);
\coordinate (V8) at (0.5+0.75+4-1 , 1.5);

\coordinate (V9) at (0.375+4-1 , 0.5);

\draw[-,very thick] (V1) to (V2);
\draw[-,very thick] (V2) to (V3);
\draw[-,very thick] (V3) to (V4);
\draw[-,very thick] (V1) to (V4);

\draw[-,very thick] (V1) to (V5);
\draw[-,very thick] (V4) to (V6);
\draw[-,very thick] (V2) to (V7);
\draw[-,very thick] (V3) to (V8);


% Draw the faces
\vertexLabelR[]{V1}{left}{$ $}
\vertexLabelR[]{V2}{left}{$ $}
\vertexLabelR[]{V3}{left}{$ $}
\vertexLabelR[]{V4}{left}{$ $}





\coordinate (V7) at (0.5 , 0);
\coordinate (V8) at (1/2 , 1);
\coordinate (V9) at (1. , -0.5);
\coordinate (V10) at (0 , -0.5);
\coordinate (V11) at (1 , 1.5 );
\coordinate (V12) at (0 , 1.5);

\coordinate (V1) at (0+4-1 , 0);
\coordinate (V2) at (0+4-1 , 1);
\coordinate (V3) at (0.75+4-1 , 1);
\coordinate (V4) at (0.75+4-1 , 0);

\coordinate (V5) at (-0.5+4-1 , -0.5);
\coordinate (V6) at (0.5+0.75+4-1 , -0.5);

\coordinate (V7) at (-0.5+4-1 , 1.5);
\coordinate (V8) at (0.5+0.75+4-1 , 1.5);

\coordinate (V9) at (0.375+4-1 , 0.5);


\draw[-,very thick] (V1) to (V2);
\draw[-,very thick] (V2) to (V3);
\draw[-,very thick] (V3) to (V4);
\draw[-,very thick] (V1) to (V4);

\draw[-,very thick] (V1) to (V5);
\draw[-,very thick] (V4) to (V6);
\draw[-,very thick] (V2) to (V7);
\draw[-,very thick] (V3) to (V8);


% Draw the faces
\vertexLabelR[]{V1}{left}{$ $}
\vertexLabelR[]{V2}{left}{$ $}
\vertexLabelR[]{V3}{left}{$ $}
\vertexLabelR[]{V4}{left}{$ $}

\vertexLabelR[]{V5}{left}{$ $}
\vertexLabelR[]{V6}{left}{$ $}
\vertexLabelR[]{V7}{left}{$ $}
\vertexLabelR[]{V8}{left}{$ $}
\draw[-{To[scale=2]}] (1.4,0.5) to (1.9,0.5);

\coordinate (V7) at (0.5 , 0);
\coordinate (V8) at (1/2 , 1);
\coordinate (V9) at (1. , -0.5);
\coordinate (V10) at (0 , -0.5);
\coordinate (V11) at (1 , 1.5 );
\coordinate (V12) at (0 , 1.5);

\draw[-,very thick] (V7) to (V8);
\draw[-,very thick] (V7) to (V9);
\draw[-,very thick] (V7) to (V10);
\draw[-,very thick] (V8) to (V11);
\draw[-,very thick] (V8) to (V12);



 \draw[very thick, gray, smooth ]
  plot coordinates {
    (1,1.3)
    (0.7,1)
    (0.7,0)
    (1,-0.3)
  };

   \draw[very thick, gray, smooth ]
  plot coordinates {
    (0,1.3)
    (0.3,1)
    (0.3,0)
    (0,-0.3)
  };


     \draw[very thick, gray, smooth ]
  plot coordinates {
    (0.2,1.5)
    (0.5,1.2)
    (0.8,1.5)
  };

     \draw[very thick, gray, smooth ]
  plot coordinates {
    (0.2,-.5)
    (0.5,-.2)
    (0.8,-.5)
  };
  
% Draw the faces
\vertexLabelR[]{V7}{left}{$ $}
\vertexLabelR[]{V8}{left}{$ $}
%\vertexLabelR[]{V8}{left}{$ $}
\vertexLabelR[]{V9}{left}{$ $}
\vertexLabelR[]{V10}{left}{$ $}
\vertexLabelR[]{V11}{left}{$ $}
\vertexLabelR[]{V12}{left}{$ $}



    \node[vertexBall,shift={(1.1,0)}] at (V7) {$x_{(i,e[i,m])}$};

    \node[vertexBall,shift={(-1,-0.2)}] at (V8) {$x_{(j,e[j,r])}$};

    \node[vertexBall,shift={(-1.9,0.8)}] at (V8) {$x_{(j,e[j,r^{h^{-1}}])}$};

    \node[vertexBall,shift={(-1.9,-2.4)}] at (V8) {$x_{(i,e[i,m^{g^{-1}}])}$};


    \node[vertexBall,shift={(1.7,0.8)}] at (V8) {$x_{(j,e[j,r^{h}])}$};

    \node[vertexBall,shift={(1.7,-2.4)}] at (V8) {$x_{(i,e[i,m^{g}])}$};

\draw[very thick, gray, smooth cycle ]
  plot coordinates {
    (4.2-1,0.2)
    (4.2-1,0.8)
    (4.55-1,0.8)
    (4.55-1,0.2)
  };

  \draw[very thick, gray, smooth ]
  plot coordinates {
    (-0.5-0.2+4-1 , -0.5)
    (-0.2+4-1,0)
    (-0.2+4-1,1)
    (-0.5-0.2 +4-1, 1.5)
  };

  
  \draw[very thick, gray, smooth  ]
  plot coordinates {
    (0.75+0.5+0.2 +4-1, -0.5)
    (0.75+.2+4-1,0)
    (0.75+.2+4-1,1)
    (0.5+0.75+0.2+4-1 , 1.5)
  };

  \draw[very thick, gray, smooth ]
  plot coordinates {
    (0.75+0.5-0.2 +4-1, 1.5)
    (0.75+4-1,1.2)
    (0+4-1,1.2)
    (-0.5+0.2+4-1 , 1.5)
  };

  \draw[very thick, gray, smooth ]
  plot coordinates {
    (0.75+0.5-0.2+4-1 , -0.5)
    (0.75+4-1,-.2)
    (0+4-1,-.2)
    (-0.5+0.2 +4-1, -.5)
  };  \draw[very thick, gray, smooth ]
  plot coordinates {
    (-0.5-0.2+4-1 , -0.5)
    (-0.2+4-1,0)
    (-0.2+4-1,1)
    (-0.5-0.2 +4-1, 1.5)
  };

  
  \draw[very thick, gray, smooth ]
  plot coordinates {
    (0.75+0.5+0.2 +4-1, -0.5)
    (0.75+.2+4-1,0)
    (0.75+.2+4-1,1)
    (0.5+0.75+0.2+4-1 , 1.5)
  };

  \draw[very thick, gray, smooth ]
  plot coordinates {
    (0.75+0.5-0.2 +4-1, 1.5)
    (0.75+4-1,1.2)
    (0+4-1,1.2)
    (-0.5+0.2+4-1 , 1.5)
  };

  \draw[very thick, gray, smooth ]
  plot coordinates {
    (0.75+0.5-0.2+4-1 , -0.5)
    (0.75+4-1,-.2)
    (0+4-1,-.2)
    (-0.5+0.2 +4-1, -.5)
  };



\begin{scope}[shift={(2,0)}]

\coordinate (V1) at (0+4 , 0);
\coordinate (V2) at (0+4 , 1);
\coordinate (V3) at (0.75+4 , 1);
\coordinate (V4) at (0.75+4 , 0);

\coordinate (V5) at (-0.5+4 , -0.5);
\coordinate (V6) at (0.5+0.75+4 , -0.5);

\coordinate (V7) at (-0.5+4 , 1.5);
\coordinate (V8) at (0.5+0.75+4 , 1.5);

\coordinate (V9) at (0.375+4 , 0.5);


    \node[vertexBall,shift={(-3.8,0.)}] at (V4) {$x_{(i,e,2)}$};

    \node[vertexBall,shift={(-3.8,1.5)}] at (V4) {$x_{(j,e,2)}$};

    \node[vertexBall,shift={(-6.9,0.)}] at (V4) {$x_{(i,e,1)}$};

    \node[vertexBall,shift={(-6.9,1.5)}] at (V4) {$x_{(j,e,1)}$};

\end{scope}
\end{tikzpicture}
